Self-Stabilizing Byzantine Asynchronous Unison

We explore asynchronous unison in the presence of systemic transient and permanent Byzantine faults in shared memory. We observe that the problem is not solvable under less than strongly fair scheduler or for system topologies with maximum node degree greater than two. We present a self-stabilizing Byzantine-tolerant solution to asynchronous unison for chain and ring topologies. Our algorithm has minimum possible containment radius and optimal stabilization time.

==> ExEndEnabled.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Nov 20 09:39:23 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="40.78" y-min="5" y-max="20.93" auto-bounding="true">
%<ellipse p3= "(20,10)"
%	 p2= "(20,20)"
%	 p1= "(10,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(40,10)"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,15);(20,15);(30,15);(30,15)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<ellipse p3= "(40.78,9.07)"
%	 p2= "(40.78,20.93)"
%	 p1= "(29.22,20.93)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(40.78,20.93)(0,0)
\linethickness{0.3mm}
\put(15,15){\circle{10}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\linethickness{0.3mm}
\put(20,15){\line(1,0){10}}
\put(15,15){\makebox(0,0)[cc]{p}}

\put(35,15){\makebox(0,0)[cc]{r}}

\linethickness{0.3mm}
\put(40.78,14.75){\line(0,1){0.49}}
\multiput(40.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(40.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(40.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(40.38,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(40.19,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(39.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(39.7,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(39.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(39.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(38.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(38.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(37.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(37.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(37.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(36.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(36.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(35.71,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(35.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(34.76,9.08){\line(1,0){0.48}}
\multiput(34.29,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(33.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(33.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(32.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(32.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(32.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(31.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(31.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(30.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(30.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.3,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(30.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(29.81,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.62,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(29.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(29.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(29.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(29.22,14.75){\line(0,1){0.49}}
\multiput(29.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(29.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(29.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(29.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(29.62,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(29.81,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(30.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(30.3,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(30.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(30.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(31.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(31.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(32.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(32.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(32.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(33.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(33.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(34.29,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(34.76,20.92){\line(1,0){0.48}}
\multiput(35.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(35.71,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(36.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(36.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(37.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(37.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(37.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(38.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(38.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(39.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(39.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(39.7,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(39.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.19,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(40.38,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(40.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(40.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\put(15,5){\makebox(0,0)[cc]{$a$}}

\put(35,5){\makebox(0,0)[cc]{$b$}}

\end{picture}


==> ExMiddleActivated.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Nov 20 12:21:33 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="75.78" y-min="5" y-max="20" auto-bounding="true">
%<ellipse p3= "(35,10)"
%	 p2= "(35,20)"
%	 p1= "(25,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(55,10)"
%	 p2= "(55,20)"
%	 p1= "(45,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75,9.07)"
%	 p2= "(75,19.07)"
%	 p1= "(65,19.07)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,14.07);(35,14.07);(45,14.07);(45,14.07)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,14.07);(55,14.07);(65,14.07);(65,14.07)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,14.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<ellipse p3= "(75.78,8.14)"
%	 p2= "(75.78,20)"
%	 p1= "(64.22,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(15,10)"
%	 p2= "(15,20)"
%	 p1= "(5,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,15);(15,15);(25,15);(25,15)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%l
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c-1$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(75.78,20)(0,0)
\linethickness{0.3mm}
\put(30,15){\circle{10}}

\linethickness{0.3mm}
\put(50,15){\circle{10}}

\linethickness{0.3mm}
\put(70,14.07){\circle{10}}

\linethickness{0.3mm}
\put(35,14.07){\line(1,0){10}}
\linethickness{0.3mm}
\put(55,14.07){\line(1,0){10}}
\put(30,15){\makebox(0,0)[cc]{p}}

\put(70,14.07){\makebox(0,0)[cc]{r}}

\put(10,5){\makebox(0,0)[cc]{$a$}}

\put(30,5){\makebox(0,0)[cc]{$b$}}

\put(50,5){\makebox(0,0)[cc]{$c$}}

\linethickness{0.3mm}
\put(75.78,13.82){\line(0,1){0.49}}
\multiput(75.74,13.34)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(75.66,12.85)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(75.54,12.38)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(75.38,11.91)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(75.19,11.47)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(74.97,11.03)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(74.7,10.62)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(74.41,10.24)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(74.09,9.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.74,9.54)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(73.36,9.24)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(72.96,8.98)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.54,8.74)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.1,8.55)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(71.65,8.39)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(71.19,8.27)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(70.71,8.19)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(70.24,8.15)(0.48,0.04){1}{\line(1,0){0.48}}
\put(69.76,8.15){\line(1,0){0.48}}
\multiput(69.29,8.19)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(68.81,8.27)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(68.35,8.39)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(67.9,8.55)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(67.46,8.74)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(67.04,8.98)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(66.64,9.24)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(66.26,9.54)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(65.91,9.88)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(65.59,10.24)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(65.3,10.62)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(65.03,11.03)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.81,11.47)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(64.62,11.91)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(64.46,12.38)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(64.34,12.85)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.26,13.34)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(64.22,13.82)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(64.22,13.82){\line(0,1){0.49}}
\multiput(64.22,14.32)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(64.26,14.8)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(64.34,15.29)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(64.46,15.76)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(64.62,16.23)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(64.81,16.67)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(65.03,17.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(65.3,17.52)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(65.59,17.9)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65.91,18.26)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(66.26,18.6)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(66.64,18.9)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(67.04,19.16)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(67.46,19.4)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(67.9,19.59)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(68.35,19.75)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(68.81,19.87)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(69.29,19.95)(0.48,0.04){1}{\line(1,0){0.48}}
\put(69.76,19.99){\line(1,0){0.48}}
\multiput(70.24,19.99)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(70.71,19.95)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(71.19,19.87)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(71.65,19.75)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.1,19.59)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.54,19.4)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(72.96,19.16)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(73.36,18.9)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(73.74,18.6)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(74.09,18.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(74.41,17.9)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(74.7,17.52)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(74.97,17.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(75.19,16.67)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(75.38,16.23)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(75.54,15.76)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(75.66,15.29)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(75.74,14.8)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(10,15){\circle{10}}

\linethickness{0.3mm}
\put(15,15){\line(1,0){10}}
\put(10,15){\makebox(0,0)[cc]{l}}

\put(50,15){\makebox(0,0)[cc]{q}}

\put(70,5){\makebox(0,0)[cc]{$c-1$}}

\end{picture}


==> ExMiddleClosure.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Nov 20 09:37:19 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="50.78" y-min="4.07" y-max="20" auto-bounding="true">
%<ellipse p3= "(10,9.07)"
%	 p2= "(10,19.07)"
%	 p1= "(0,19.07)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,9.07)"
%	 p2= "(30,19.07)"
%	 p1= "(20,19.07)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(50,9.07)"
%	 p2= "(50,19.07)"
%	 p1= "(40,19.07)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,14.07);(10,14.07);(20,14.07);(20,14.07)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,14.07);(30,14.07);(40,14.07);(40,14.07)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,14.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%l
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,14.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,14.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,4.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,4.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,4.07)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<ellipse p3= "(50.78,8.14)"
%	 p2= "(50.78,20)"
%	 p1= "(39.22,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(50.78,20)(0,0)
\linethickness{0.3mm}
\put(5,14.07){\circle{10}}

\linethickness{0.3mm}
\put(25,14.07){\circle{10}}

\linethickness{0.3mm}
\put(45,14.07){\circle{10}}

\linethickness{0.3mm}
\put(10,14.07){\line(1,0){10}}
\linethickness{0.3mm}
\put(30,14.07){\line(1,0){10}}
\put(5,14.07){\makebox(0,0)[cc]{l}}

\put(25,14.07){\makebox(0,0)[cc]{p}}

\put(45,14.07){\makebox(0,0)[cc]{r}}

\put(5,4.07){\makebox(0,0)[cc]{$a$}}

\put(25,4.07){\makebox(0,0)[cc]{$b$}}

\put(45,4.07){\makebox(0,0)[cc]{$c$}}

\linethickness{0.3mm}
\put(50.78,13.82){\line(0,1){0.49}}
\multiput(50.74,13.34)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(50.66,12.85)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(50.54,12.38)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(50.38,11.91)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(50.19,11.47)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(49.97,11.03)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(49.7,10.62)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(49.41,10.24)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(49.09,9.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(48.74,9.54)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(48.36,9.24)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(47.96,8.98)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(47.54,8.74)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(47.1,8.55)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(46.65,8.39)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(46.19,8.27)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(45.71,8.19)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(45.24,8.15)(0.48,0.04){1}{\line(1,0){0.48}}
\put(44.76,8.15){\line(1,0){0.48}}
\multiput(44.29,8.19)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(43.81,8.27)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(43.35,8.39)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(42.9,8.55)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(42.46,8.74)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(42.04,8.98)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(41.64,9.24)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(41.26,9.54)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(40.91,9.88)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(40.59,10.24)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(40.3,10.62)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(40.03,11.03)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(39.81,11.47)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(39.62,11.91)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(39.46,12.38)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(39.34,12.85)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.26,13.34)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(39.22,13.82)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(39.22,13.82){\line(0,1){0.49}}
\multiput(39.22,14.32)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(39.26,14.8)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(39.34,15.29)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(39.46,15.76)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(39.62,16.23)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(39.81,16.67)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(40.03,17.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(40.3,17.52)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(40.59,17.9)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(40.91,18.26)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(41.26,18.6)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(41.64,18.9)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(42.04,19.16)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(42.46,19.4)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(42.9,19.59)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(43.35,19.75)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(43.81,19.87)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(44.29,19.95)(0.48,0.04){1}{\line(1,0){0.48}}
\put(44.76,19.99){\line(1,0){0.48}}
\multiput(45.24,19.99)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(45.71,19.95)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(46.19,19.87)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(46.65,19.75)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(47.1,19.59)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(47.54,19.4)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(47.96,19.16)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(48.36,18.9)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(48.74,18.6)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(49.09,18.26)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(49.41,17.9)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.7,17.52)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(49.97,17.11)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.19,16.67)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(50.38,16.23)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(50.54,15.76)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.66,15.29)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.74,14.8)(0.04,-0.49){1}{\line(0,-1){0.49}}

\end{picture}


==> ExOmega.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Nov 23 17:15:52 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="145.78" y-min="5" y-max="80.93" auto-bounding="true">
%<ellipse p3= "(55,70)"
%	 p2= "(55,80)"
%	 p1= "(45,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(85,70)"
%	 p2= "(85,80)"
%	 p1= "(75,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(115,70)"
%	 p2= "(115,80)"
%	 p1= "(105,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145,70)"
%	 p2= "(145,80)"
%	 p1= "(135,80)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,75);(55,75);(75,75);(75,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,75);(85,75);(105,75);(105,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,75);(115,75);(135,75);(135,75)"
%	 />
%<ellipse p3= "(55,40)"
%	 p2= "(55,50)"
%	 p1= "(45,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(85,40)"
%	 p2= "(85,50)"
%	 p1= "(75,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(115,40)"
%	 p2= "(115,50)"
%	 p1= "(105,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145,40)"
%	 p2= "(145,50)"
%	 p1= "(135,50)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,45);(55,45);(75,45);(75,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,45);(85,45);(105,45);(105,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,45);(115,45);(135,45);(135,45)"
%	 />
%<ellipse p3= "(55,10)"
%	 p2= "(55,20)"
%	 p1= "(45,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(85,10)"
%	 p2= "(85,20)"
%	 p1= "(75,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(115,10)"
%	 p2= "(115,20)"
%	 p1= "(105,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145,10)"
%	 p2= "(145,20)"
%	 p1= "(135,20)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,15);(55,15);(75,15);(75,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,15);(85,15);(105,15);(105,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,15);(115,15);(135,15);(135,15)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s^0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s^1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s^i$ for
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2\leq i\leq t$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%s
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%s
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%s
%</text>
%<ellipse p3= "(145.78,69.07)"
%	 p2= "(145.78,80.93)"
%	 p1= "(134.22,80.93)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145.78,39.07)"
%	 p2= "(145.78,50.93)"
%	 p1= "(134.22,50.93)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(145.78,9.07)"
%	 p2= "(145.78,20.93)"
%	 p1= "(134.22,20.93)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t-1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t-i+1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t-i$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+i$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+i$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(175,80.93)(0,0)
\linethickness{0.3mm}
\put(50,75){\circle{10}}

\linethickness{0.3mm}
\put(80,75){\circle{10}}

\linethickness{0.3mm}
\put(110,75){\circle{10}}

\linethickness{0.3mm}
\put(140,75){\circle{10}}

\linethickness{0.3mm}
\put(55,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(50,45){\circle{10}}

\linethickness{0.3mm}
\put(80,45){\circle{10}}

\linethickness{0.3mm}
\put(110,45){\circle{10}}

\linethickness{0.3mm}
\put(140,45){\circle{10}}

\linethickness{0.3mm}
\put(55,45){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,45){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,45){\line(1,0){20}}
\linethickness{0.3mm}
\put(50,15){\circle{10}}

\linethickness{0.3mm}
\put(80,15){\circle{10}}

\linethickness{0.3mm}
\put(110,15){\circle{10}}

\linethickness{0.3mm}
\put(140,15){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,15){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,15){\line(1,0){20}}
\put(35,80){\makebox(0,0)[cc]{$s^0$}}

\put(35,50){\makebox(0,0)[cc]{$s^1$}}

\put(25,25){\makebox(0,0)[cc]{$s^i$ for}}

\put(25,15){\makebox(0,0)[cc]{$2\leq i\leq t$}}

\put(50,75){\makebox(0,0)[cc]{p}}

\put(50,45){\makebox(0,0)[cc]{}}

\put(50,15){\makebox(0,0)[cc]{}}

\put(80,75){\makebox(0,0)[cc]{q}}

\put(80,45){\makebox(0,0)[cc]{q}}

\put(80,15){\makebox(0,0)[cc]{q}}

\put(110,75){\makebox(0,0)[cc]{r}}

\put(110,45){\makebox(0,0)[cc]{}}

\put(110,15){\makebox(0,0)[cc]{r}}

\put(110,45){\makebox(0,0)[cc]{r}}

\put(50,45){\makebox(0,0)[cc]{p}}

\put(50,15){\makebox(0,0)[cc]{p}}

\put(140,75){\makebox(0,0)[cc]{s}}

\put(140,45){\makebox(0,0)[cc]{s}}

\put(140,15){\makebox(0,0)[cc]{s}}

\linethickness{0.3mm}
\put(145.78,74.75){\line(0,1){0.49}}
\multiput(145.74,74.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(145.66,73.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(145.54,73.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(145.38,72.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(145.19,72.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(144.97,71.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(144.7,71.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(144.41,71.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(144.09,70.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(143.74,70.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(143.36,70.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(142.96,69.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(142.54,69.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(142.1,69.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(141.65,69.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(141.19,69.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(140.71,69.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(140.24,69.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(139.76,69.08){\line(1,0){0.48}}
\multiput(139.29,69.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(138.81,69.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(138.35,69.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(137.9,69.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(137.46,69.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(137.04,69.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(136.64,70.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(136.26,70.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(135.91,70.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(135.59,71.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.3,71.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(135.03,71.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(134.81,72.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.62,72.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.46,73.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(134.34,73.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.26,74.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.22,74.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(134.22,74.75){\line(0,1){0.49}}
\multiput(134.22,75.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(134.26,75.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(134.34,76.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(134.46,76.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(134.62,77.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(134.81,77.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(135.03,78.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(135.3,78.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(135.59,78.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(135.91,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(136.26,79.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(136.64,79.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(137.04,80.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(137.46,80.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(137.9,80.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(138.35,80.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(138.81,80.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(139.29,80.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(139.76,80.92){\line(1,0){0.48}}
\multiput(140.24,80.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(140.71,80.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(141.19,80.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(141.65,80.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(142.1,80.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(142.54,80.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(142.96,80.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(143.36,79.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(143.74,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(144.09,79.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(144.41,78.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(144.7,78.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(144.97,78.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.19,77.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.38,77.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(145.54,76.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(145.66,76.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(145.74,75.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(145.78,44.75){\line(0,1){0.49}}
\multiput(145.74,44.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(145.66,43.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(145.54,43.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(145.38,42.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(145.19,42.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(144.97,41.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(144.7,41.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(144.41,41.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(144.09,40.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(143.74,40.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(143.36,40.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(142.96,39.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(142.54,39.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(142.1,39.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(141.65,39.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(141.19,39.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(140.71,39.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(140.24,39.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(139.76,39.08){\line(1,0){0.48}}
\multiput(139.29,39.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(138.81,39.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(138.35,39.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(137.9,39.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(137.46,39.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(137.04,39.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(136.64,40.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(136.26,40.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(135.91,40.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(135.59,41.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.3,41.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(135.03,41.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(134.81,42.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.62,42.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.46,43.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(134.34,43.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.26,44.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.22,44.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(134.22,44.75){\line(0,1){0.49}}
\multiput(134.22,45.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(134.26,45.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(134.34,46.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(134.46,46.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(134.62,47.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(134.81,47.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(135.03,48.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(135.3,48.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(135.59,48.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(135.91,49.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(136.26,49.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(136.64,49.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(137.04,50.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(137.46,50.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(137.9,50.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(138.35,50.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(138.81,50.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(139.29,50.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(139.76,50.92){\line(1,0){0.48}}
\multiput(140.24,50.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(140.71,50.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(141.19,50.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(141.65,50.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(142.1,50.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(142.54,50.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(142.96,50.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(143.36,49.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(143.74,49.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(144.09,49.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(144.41,48.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(144.7,48.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(144.97,48.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.19,47.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.38,47.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(145.54,46.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(145.66,46.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(145.74,45.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(145.78,14.75){\line(0,1){0.49}}
\multiput(145.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(145.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(145.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(145.38,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(145.19,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(144.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(144.7,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(144.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(144.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(143.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(143.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(142.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(142.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(142.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(141.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(141.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(140.71,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(140.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(139.76,9.08){\line(1,0){0.48}}
\multiput(139.29,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(138.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(138.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(137.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(137.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(137.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(136.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(136.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(135.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(135.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(135.3,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(135.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(134.81,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.62,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(134.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(134.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(134.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(134.22,14.75){\line(0,1){0.49}}
\multiput(134.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(134.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(134.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(134.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(134.62,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(134.81,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(135.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(135.3,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(135.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(135.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(136.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(136.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(137.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(137.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(137.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(138.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(138.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(139.29,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(139.76,20.92){\line(1,0){0.48}}
\multiput(140.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(140.71,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(141.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(141.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(142.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(142.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(142.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(143.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(143.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(144.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(144.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(144.7,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(144.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.19,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.38,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(145.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(145.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(145.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\put(50,65){\makebox(0,0)[cc]{$a+2t$}}

\put(80,65){\makebox(0,0)[cc]{$a+2t$}}

\put(110,65){\makebox(0,0)[cc]{$a$}}

\put(140,65){\makebox(0,0)[cc]{$a$}}

\put(50,35){\makebox(0,0)[cc]{$a+2t$}}

\put(80,35){\makebox(0,0)[cc]{$a+2t-1$}}

\put(110,35){\makebox(0,0)[cc]{$a+1$}}

\put(140,35){\makebox(0,0)[cc]{$a+1$}}

\put(40,5){\makebox(0,0)[cc]{$a+2t-i+1$}}

\put(85,5){\makebox(0,0)[cc]{$a+2t-i$}}

\put(115,5){\makebox(0,0)[cc]{$a+i$}}

\put(140,5){\makebox(0,0)[cc]{$a+i$}}

\end{picture}


==> ExOmega2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 24 09:38:50 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-252.5" x-max="472.5" y-min="-700" y-max="95" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(55,80)"
%	 p2= "(55,90)"
%	 p1= "(45,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(85,80)"
%	 p2= "(85,90)"
%	 p1= "(75,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,80)"
%	 p2= "(115,90)"
%	 p1= "(105,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,80)"
%	 p2= "(145,90)"
%	 p1= "(135,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(75,85);(75,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(105,85);(105,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,85);(115,85);(135,85);(135,85)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,45)"
%	 p2= "(55,55)"
%	 p1= "(45,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(85,45)"
%	 p2= "(85,55)"
%	 p1= "(75,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,45)"
%	 p2= "(115,55)"
%	 p1= "(105,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,45)"
%	 p2= "(145,55)"
%	 p1= "(135,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,50);(55,50);(75,50);(75,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,50);(85,50);(105,50);(105,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,50);(115,50);(135,50);(135,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(55,10)"
%	 p2= "(55,20)"
%	 p1= "(45,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(85,10)"
%	 p2= "(85,20)"
%	 p1= "(75,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115,10)"
%	 p2= "(115,20)"
%	 p1= "(105,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(145,10)"
%	 p2= "(145,20)"
%	 p1= "(135,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,15);(55,15);(75,15);(75,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,15);(85,15);(105,15);(105,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,15);(115,15);(135,15);(135,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s^0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s^1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s^i$ for
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2\leq i\leq t$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%q
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%r
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%p
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%s
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%s
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%s
%</text>
%<ellipse fill-style= "none"
%	 p3= "(115.78,79.07)"
%	 p2= "(115.78,90.93)"
%	 p1= "(104.22,90.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115.78,44.07)"
%	 p2= "(115.78,55.93)"
%	 p1= "(104.22,55.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(115.78,9.07)"
%	 p2= "(115.78,20.93)"
%	 p1= "(104.22,20.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t-i$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+i$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+i$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(175,80)"
%	 p2= "(175,90)"
%	 p1= "(165,90)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(175,45)"
%	 p2= "(175,55)"
%	 p1= "(165,55)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(175,10)"
%	 p2= "(175,20)"
%	 p1= "(165,20)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(165,85);(165,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,50);(145,50);(165,50);(165,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,15);(145,15);(165,15);(165,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%t
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%t
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%t
%</text>
%<circle fill-style= "none"
%	 p3= "(50,90)"
%	 p2= "(110,95)"
%	 p1= "(170,90)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(50,55)"
%	 p2= "(110,60)"
%	 p1= "(170,55)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(170,20)"
%	 p2= "(110,25)"
%	 p1= "(50,20)"
%	 closure= "open"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t+1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t+1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+i$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a+2t-i$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.5}\fi
\unitlength \JPicScale mm
\begin{picture}(225,90)(0,0)
%\begin{picture}(472.5,95)(0,0)
\linethickness{0.3mm}
\put(50,85){\circle{10}}

\linethickness{0.3mm}
\put(80,85){\circle{10}}

\linethickness{0.3mm}
\put(110,85){\circle{10}}

\linethickness{0.3mm}
\put(140,85){\circle{10}}

\linethickness{0.3mm}
\put(55,85){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,85){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,85){\line(1,0){20}}
\linethickness{0.3mm}
\put(50,50){\circle{10}}

\linethickness{0.3mm}
\put(80,50){\circle{10}}

\linethickness{0.3mm}
\put(110,50){\circle{10}}

\linethickness{0.3mm}
\put(140,50){\circle{10}}

\linethickness{0.3mm}
\put(55,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(50,15){\circle{10}}

\linethickness{0.3mm}
\put(80,15){\circle{10}}

\linethickness{0.3mm}
\put(110,15){\circle{10}}

\linethickness{0.3mm}
\put(140,15){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\line(1,0){20}}
\linethickness{0.3mm}
\put(85,15){\line(1,0){20}}
\linethickness{0.3mm}
\put(115,15){\line(1,0){20}}
\put(35,90){\makebox(0,0)[cc]{$s^0$}}

\put(35,55){\makebox(0,0)[cc]{$s^1$}}

\put(25,25){\makebox(0,0)[cc]{$s^i$ for}}

\put(25,15){\makebox(0,0)[cc]{$2\leq i\leq t$}}

\put(50,85){\makebox(0,0)[cc]{p}}

\put(50,50){\makebox(0,0)[cc]{}}

\put(50,15){\makebox(0,0)[cc]{}}

\put(80,85){\makebox(0,0)[cc]{q}}

\put(80,50){\makebox(0,0)[cc]{q}}

\put(80,15){\makebox(0,0)[cc]{q}}

\put(110,85){\makebox(0,0)[cc]{r}}

\put(110,50){\makebox(0,0)[cc]{}}

\put(110,15){\makebox(0,0)[cc]{r}}

\put(110,50){\makebox(0,0)[cc]{r}}

\put(50,50){\makebox(0,0)[cc]{p}}

\put(50,15){\makebox(0,0)[cc]{p}}

\put(140,85){\makebox(0,0)[cc]{s}}

\put(140,50){\makebox(0,0)[cc]{s}}

\put(140,15){\makebox(0,0)[cc]{s}}

\linethickness{0.3mm}
\put(115.78,84.75){\line(0,1){0.49}}
\multiput(115.74,84.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(115.66,83.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(115.54,83.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(115.38,82.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(115.19,82.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(114.97,81.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(114.7,81.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(114.41,81.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(114.09,80.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(113.74,80.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.36,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(112.96,79.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(112.54,79.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(112.1,79.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(111.65,79.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(111.19,79.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(110.71,79.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(110.24,79.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(109.76,79.08){\line(1,0){0.48}}
\multiput(109.29,79.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(108.81,79.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(108.35,79.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(107.9,79.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(107.46,79.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(107.04,79.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(106.64,80.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(106.26,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.91,80.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(105.59,81.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.3,81.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(105.03,81.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(104.81,82.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(104.62,82.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(104.46,83.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(104.34,83.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(104.26,84.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(104.22,84.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(104.22,84.75){\line(0,1){0.49}}
\multiput(104.22,85.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(104.26,85.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(104.34,86.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(104.46,86.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(104.62,87.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(104.81,87.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(105.03,88.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.3,88.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(105.59,88.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(105.91,89.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(106.26,89.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(106.64,89.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(107.04,90.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(107.46,90.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(107.9,90.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(108.35,90.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(108.81,90.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(109.29,90.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(109.76,90.92){\line(1,0){0.48}}
\multiput(110.24,90.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(110.71,90.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(111.19,90.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(111.65,90.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(112.1,90.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(112.54,90.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(112.96,90.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(113.36,89.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(113.74,89.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(114.09,89.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(114.41,88.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(114.7,88.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(114.97,88.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.19,87.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.38,87.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(115.54,86.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(115.66,86.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(115.74,85.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(115.78,49.75){\line(0,1){0.49}}
\multiput(115.74,49.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(115.66,48.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(115.54,48.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(115.38,47.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(115.19,47.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(114.97,46.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(114.7,46.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(114.41,46.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(114.09,45.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(113.74,45.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.36,45.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(112.96,44.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(112.54,44.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(112.1,44.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(111.65,44.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(111.19,44.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(110.71,44.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(110.24,44.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(109.76,44.08){\line(1,0){0.48}}
\multiput(109.29,44.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(108.81,44.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(108.35,44.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(107.9,44.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(107.46,44.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(107.04,44.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(106.64,45.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(106.26,45.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.91,45.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(105.59,46.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.3,46.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(105.03,46.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(104.81,47.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(104.62,47.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(104.46,48.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(104.34,48.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(104.26,49.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(104.22,49.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(104.22,49.75){\line(0,1){0.49}}
\multiput(104.22,50.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(104.26,50.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(104.34,51.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(104.46,51.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(104.62,52.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(104.81,52.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(105.03,53.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.3,53.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(105.59,53.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(105.91,54.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(106.26,54.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(106.64,54.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(107.04,55.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(107.46,55.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(107.9,55.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(108.35,55.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(108.81,55.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(109.29,55.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(109.76,55.92){\line(1,0){0.48}}
\multiput(110.24,55.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(110.71,55.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(111.19,55.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(111.65,55.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(112.1,55.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(112.54,55.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(112.96,55.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(113.36,54.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(113.74,54.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(114.09,54.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(114.41,53.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(114.7,53.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(114.97,53.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.19,52.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.38,52.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(115.54,51.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(115.66,51.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(115.74,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(115.78,14.75){\line(0,1){0.49}}
\multiput(115.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(115.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(115.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(115.38,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(115.19,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(114.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(114.7,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(114.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(114.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(113.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(112.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(112.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(112.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(111.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(111.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(110.71,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(110.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(109.76,9.08){\line(1,0){0.48}}
\multiput(109.29,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(108.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(108.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(107.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(107.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(107.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(106.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(106.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(105.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(105.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(105.3,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(105.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(104.81,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(104.62,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(104.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(104.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(104.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(104.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(104.22,14.75){\line(0,1){0.49}}
\multiput(104.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(104.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(104.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(104.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(104.62,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(104.81,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(105.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.3,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(105.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(105.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(106.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(106.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(107.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(107.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(107.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(108.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(108.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(109.29,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(109.76,20.92){\line(1,0){0.48}}
\multiput(110.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(110.71,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(111.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(111.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(112.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(112.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(112.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(113.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(113.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(114.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(114.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(114.7,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(114.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.19,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.38,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(115.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(115.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(115.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\put(50,75){\makebox(0,0)[cc]{$a+2t$}}

\put(110,75){\makebox(0,0)[cc]{$a$}}

\put(140,75){\makebox(0,0)[cc]{$a$}}

\put(110,40){\makebox(0,0)[cc]{$a+1$}}

\put(140,40){\makebox(0,0)[cc]{$a+1$}}

\put(45,5){\makebox(0,0)[cc]{$a+2t-i$}}

\put(110,5){\makebox(0,0)[cc]{$a+i$}}

\put(140,5){\makebox(0,0)[cc]{$a+i$}}

\linethickness{0.3mm}
\put(170,85){\circle{10}}

\linethickness{0.3mm}
\put(170,50){\circle{10}}

\linethickness{0.3mm}
\put(170,15){\circle{10}}

\linethickness{0.3mm}
\put(145,85){\line(1,0){20}}
\linethickness{0.3mm}
\put(145,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(145,15){\line(1,0){20}}
\put(170,85){\makebox(0,0)[cc]{t}}

\put(170,50){\makebox(0,0)[cc]{t}}

\put(170,15){\makebox(0,0)[cc]{t}}

\linethickness{0.3mm}
\multiput(169.51,90.08)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.01,90.16)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.52,90.25)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.03,90.33)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(167.53,90.41)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(167.04,90.48)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.54,90.56)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.05,90.64)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(165.56,90.72)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(165.06,90.79)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(164.57,90.87)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(164.07,90.94)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(163.58,91.02)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(163.08,91.09)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(162.59,91.17)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(162.09,91.24)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(161.6,91.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(161.1,91.38)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.61,91.45)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.11,91.52)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(159.62,91.59)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(159.12,91.66)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.63,91.72)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.13,91.79)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(157.63,91.86)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(157.14,91.92)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(156.64,91.99)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(156.15,92.05)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(155.65,92.11)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(155.15,92.18)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(154.66,92.24)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(154.16,92.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(153.66,92.36)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(153.17,92.42)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(152.67,92.48)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(152.17,92.54)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(151.68,92.6)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(151.18,92.65)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(150.68,92.71)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(150.19,92.77)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(149.69,92.82)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(149.19,92.88)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.69,92.93)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.2,92.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(147.7,93.03)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(147.2,93.09)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(146.7,93.14)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(146.21,93.19)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(145.71,93.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(145.21,93.29)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(144.71,93.33)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(144.21,93.38)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(143.72,93.43)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(143.22,93.47)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(142.72,93.52)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(142.22,93.57)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(141.72,93.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(141.23,93.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.73,93.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.23,93.74)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.73,93.78)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.23,93.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(138.73,93.86)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(138.23,93.9)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(137.74,93.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(137.24,93.98)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(136.74,94.01)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(136.24,94.05)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.74,94.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.24,94.12)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(134.74,94.15)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(134.24,94.19)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(133.74,94.22)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(133.24,94.25)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(132.75,94.29)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(132.25,94.32)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(131.75,94.35)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(131.25,94.38)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(130.75,94.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(130.25,94.43)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(129.75,94.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(129.25,94.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(128.75,94.51)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(128.25,94.54)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(127.75,94.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(127.25,94.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.75,94.61)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.25,94.64)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(125.75,94.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(125.25,94.68)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(124.75,94.7)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(124.25,94.72)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.75,94.74)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.25,94.76)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(122.75,94.78)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(122.25,94.79)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(121.75,94.81)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(121.25,94.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120.75,94.84)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120.25,94.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(119.75,94.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(119.25,94.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.75,94.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.25,94.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.75,94.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.25,94.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.75,94.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.25,94.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.75,94.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.25,94.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.75,94.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.25,94.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(113.75,94.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(113.25,94.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112.75,94.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112.25,94.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.75,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.25,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(110.75,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(110.25,95)(0.5,-0){1}{\line(1,0){0.5}}
\put(109.75,95){\line(1,0){0.5}}
\multiput(109.25,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(108.75,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(108.25,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(107.75,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(107.25,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(106.75,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(106.25,94.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(105.75,94.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,94.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,94.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,94.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,94.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,94.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,94.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,94.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,94.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,94.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.75,94.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.25,94.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.75,94.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.25,94.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(98.75,94.83)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.25,94.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(97.75,94.79)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(97.25,94.78)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(96.75,94.76)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(96.25,94.74)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,94.72)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.25,94.7)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(94.75,94.68)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(94.25,94.66)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.75,94.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.25,94.61)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.75,94.59)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.25,94.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.75,94.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.25,94.51)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,94.49)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.25,94.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(89.75,94.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(89.25,94.41)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,94.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.25,94.35)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.75,94.32)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.25,94.29)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(86.76,94.25)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(86.26,94.22)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.76,94.19)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.26,94.15)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(84.76,94.12)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(84.26,94.08)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.76,94.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.26,94.01)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.76,93.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.26,93.94)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(81.77,93.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(81.27,93.86)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(80.77,93.82)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(80.27,93.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.77,93.74)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.27,93.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.77,93.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.28,93.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.78,93.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.28,93.52)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.78,93.47)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(76.28,93.43)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.79,93.38)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.29,93.33)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(74.79,93.29)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(74.29,93.24)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.79,93.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.3,93.14)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.8,93.09)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.3,93.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.8,92.98)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.31,92.93)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.81,92.88)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.31,92.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(69.81,92.77)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(69.32,92.71)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(68.82,92.65)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(68.32,92.6)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(67.83,92.54)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(67.33,92.48)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.83,92.42)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.34,92.36)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(65.84,92.3)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(65.34,92.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.85,92.18)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.35,92.11)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(63.85,92.05)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(63.36,91.99)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.86,91.92)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.37,91.86)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.87,91.79)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.37,91.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(60.88,91.66)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(60.38,91.59)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(59.89,91.52)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(59.39,91.45)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.9,91.38)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.4,91.31)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.91,91.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.41,91.17)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(56.92,91.09)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(56.42,91.02)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(55.93,90.94)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(55.43,90.87)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(54.94,90.79)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(54.44,90.72)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.95,90.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.46,90.56)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.96,90.48)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.47,90.41)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.97,90.33)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.48,90.25)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.99,90.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.49,90.08)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50,90)(0.49,0.08){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(169.51,55.08)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.01,55.16)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.52,55.25)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.03,55.33)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(167.53,55.41)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(167.04,55.48)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.54,55.56)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.05,55.64)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(165.56,55.72)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(165.06,55.79)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(164.57,55.87)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(164.07,55.94)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(163.58,56.02)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(163.08,56.09)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(162.59,56.17)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(162.09,56.24)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(161.6,56.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(161.1,56.38)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.61,56.45)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.11,56.52)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(159.62,56.59)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(159.12,56.66)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.63,56.72)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.13,56.79)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(157.63,56.86)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(157.14,56.92)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(156.64,56.99)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(156.15,57.05)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(155.65,57.11)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(155.15,57.18)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(154.66,57.24)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(154.16,57.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(153.66,57.36)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(153.17,57.42)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(152.67,57.48)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(152.17,57.54)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(151.68,57.6)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(151.18,57.65)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(150.68,57.71)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(150.19,57.77)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(149.69,57.82)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(149.19,57.88)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.69,57.93)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.2,57.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(147.7,58.03)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(147.2,58.09)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(146.7,58.14)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(146.21,58.19)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(145.71,58.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(145.21,58.29)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(144.71,58.33)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(144.21,58.38)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(143.72,58.43)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(143.22,58.47)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(142.72,58.52)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(142.22,58.57)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(141.72,58.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(141.23,58.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.73,58.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.23,58.74)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.73,58.78)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.23,58.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(138.73,58.86)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(138.23,58.9)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(137.74,58.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(137.24,58.98)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(136.74,59.01)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(136.24,59.05)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.74,59.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.24,59.12)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(134.74,59.15)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(134.24,59.19)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(133.74,59.22)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(133.24,59.25)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(132.75,59.29)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(132.25,59.32)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(131.75,59.35)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(131.25,59.38)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(130.75,59.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(130.25,59.43)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(129.75,59.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(129.25,59.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(128.75,59.51)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(128.25,59.54)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(127.75,59.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(127.25,59.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.75,59.61)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.25,59.64)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(125.75,59.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(125.25,59.68)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(124.75,59.7)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(124.25,59.72)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.75,59.74)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.25,59.76)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(122.75,59.78)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(122.25,59.79)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(121.75,59.81)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(121.25,59.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120.75,59.84)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120.25,59.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(119.75,59.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(119.25,59.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.75,59.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.25,59.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.75,59.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.25,59.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.75,59.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.25,59.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.75,59.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.25,59.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.75,59.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.25,59.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(113.75,59.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(113.25,59.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112.75,59.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112.25,59.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.75,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.25,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(110.75,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(110.25,60)(0.5,-0){1}{\line(1,0){0.5}}
\put(109.75,60){\line(1,0){0.5}}
\multiput(109.25,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(108.75,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(108.25,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(107.75,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(107.25,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(106.75,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(106.25,59.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(105.75,59.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,59.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,59.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,59.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,59.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,59.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,59.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,59.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.75,59.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.25,59.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.75,59.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.25,59.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(98.75,59.83)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.25,59.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(97.75,59.79)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(97.25,59.78)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(96.75,59.76)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(96.25,59.74)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,59.72)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.25,59.7)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(94.75,59.68)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(94.25,59.66)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.75,59.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.25,59.61)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.75,59.59)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.25,59.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.75,59.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.25,59.51)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,59.49)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.25,59.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(89.75,59.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(89.25,59.41)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,59.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.25,59.35)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.75,59.32)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.25,59.29)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(86.76,59.25)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(86.26,59.22)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.76,59.19)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.26,59.15)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(84.76,59.12)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(84.26,59.08)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.76,59.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.26,59.01)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.76,58.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.26,58.94)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(81.77,58.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(81.27,58.86)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(80.77,58.82)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(80.27,58.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.77,58.74)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.27,58.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.77,58.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.28,58.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.78,58.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.28,58.52)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.78,58.47)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(76.28,58.43)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.79,58.38)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.29,58.33)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(74.79,58.29)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(74.29,58.24)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.79,58.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.3,58.14)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.8,58.09)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.3,58.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.8,57.98)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.31,57.93)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.81,57.88)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.31,57.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(69.81,57.77)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(69.32,57.71)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(68.82,57.65)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(68.32,57.6)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(67.83,57.54)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(67.33,57.48)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.83,57.42)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.34,57.36)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(65.84,57.3)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(65.34,57.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.85,57.18)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.35,57.11)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(63.85,57.05)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(63.36,56.99)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.86,56.92)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.37,56.86)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.87,56.79)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.37,56.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(60.88,56.66)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(60.38,56.59)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(59.89,56.52)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(59.39,56.45)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.9,56.38)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.4,56.31)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.91,56.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.41,56.17)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(56.92,56.09)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(56.42,56.02)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(55.93,55.94)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(55.43,55.87)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(54.94,55.79)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(54.44,55.72)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.95,55.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.46,55.56)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.96,55.48)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.47,55.41)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.97,55.33)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.48,55.25)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.99,55.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.49,55.08)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50,55)(0.49,0.08){1}{\line(1,0){0.49}}

\linethickness{0.3mm}
\multiput(169.51,20.08)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.01,20.16)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.52,20.25)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.03,20.33)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(167.53,20.41)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(167.04,20.48)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.54,20.56)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.05,20.64)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(165.56,20.72)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(165.06,20.79)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(164.57,20.87)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(164.07,20.94)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(163.58,21.02)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(163.08,21.09)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(162.59,21.17)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(162.09,21.24)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(161.6,21.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(161.1,21.38)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.61,21.45)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(160.11,21.52)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(159.62,21.59)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(159.12,21.66)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.63,21.72)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(158.13,21.79)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(157.63,21.86)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(157.14,21.92)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(156.64,21.99)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(156.15,22.05)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(155.65,22.11)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(155.15,22.18)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(154.66,22.24)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(154.16,22.3)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(153.66,22.36)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(153.17,22.42)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(152.67,22.48)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(152.17,22.54)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(151.68,22.6)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(151.18,22.65)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(150.68,22.71)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(150.19,22.77)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(149.69,22.82)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(149.19,22.88)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.69,22.93)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(148.2,22.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(147.7,23.03)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(147.2,23.09)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(146.7,23.14)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(146.21,23.19)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(145.71,23.24)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(145.21,23.29)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(144.71,23.33)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(144.21,23.38)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(143.72,23.43)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(143.22,23.47)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(142.72,23.52)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(142.22,23.57)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(141.72,23.61)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(141.23,23.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.73,23.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(140.23,23.74)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.73,23.78)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(139.23,23.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(138.73,23.86)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(138.23,23.9)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(137.74,23.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(137.24,23.98)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(136.74,24.01)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(136.24,24.05)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.74,24.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.24,24.12)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(134.74,24.15)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(134.24,24.19)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(133.74,24.22)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(133.24,24.25)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(132.75,24.29)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(132.25,24.32)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(131.75,24.35)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(131.25,24.38)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(130.75,24.41)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(130.25,24.43)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(129.75,24.46)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(129.25,24.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(128.75,24.51)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(128.25,24.54)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(127.75,24.57)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(127.25,24.59)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.75,24.61)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.25,24.64)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(125.75,24.66)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(125.25,24.68)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(124.75,24.7)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(124.25,24.72)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.75,24.74)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.25,24.76)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(122.75,24.78)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(122.25,24.79)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(121.75,24.81)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(121.25,24.83)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120.75,24.84)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(120.25,24.85)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(119.75,24.87)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(119.25,24.88)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.75,24.89)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(118.25,24.91)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.75,24.92)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(117.25,24.93)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.75,24.94)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(116.25,24.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.75,24.95)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(115.25,24.96)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.75,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(114.25,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(113.75,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(113.25,24.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112.75,24.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(112.25,24.99)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.75,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(111.25,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(110.75,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(110.25,25)(0.5,-0){1}{\line(1,0){0.5}}
\put(109.75,25){\line(1,0){0.5}}
\multiput(109.25,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(108.75,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(108.25,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(107.75,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(107.25,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(106.75,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(106.25,24.98)(0.5,0){1}{\line(1,0){0.5}}
\multiput(105.75,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(105.25,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.75,24.96)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(104.25,24.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.75,24.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.25,24.94)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.75,24.93)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(102.25,24.92)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.75,24.91)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(101.25,24.89)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.75,24.88)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.25,24.87)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.75,24.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(99.25,24.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(98.75,24.83)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.25,24.81)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(97.75,24.79)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(97.25,24.78)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(96.75,24.76)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(96.25,24.74)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.75,24.72)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(95.25,24.7)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(94.75,24.68)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(94.25,24.66)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.75,24.64)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(93.25,24.61)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.75,24.59)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.25,24.57)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.75,24.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.25,24.51)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.75,24.49)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(90.25,24.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(89.75,24.43)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(89.25,24.41)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.75,24.38)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(88.25,24.35)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.75,24.32)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.25,24.29)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(86.76,24.25)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(86.26,24.22)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.76,24.19)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.26,24.15)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(84.76,24.12)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(84.26,24.08)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.76,24.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(83.26,24.01)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.76,23.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.26,23.94)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(81.77,23.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(81.27,23.86)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(80.77,23.82)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(80.27,23.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.77,23.74)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(79.27,23.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.77,23.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(78.28,23.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.78,23.57)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(77.28,23.52)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.78,23.47)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(76.28,23.43)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.79,23.38)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(75.29,23.33)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(74.79,23.29)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(74.29,23.24)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.79,23.19)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(73.3,23.14)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.8,23.09)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.3,23.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.8,22.98)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.31,22.93)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.81,22.88)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(70.31,22.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(69.81,22.77)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(69.32,22.71)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(68.82,22.65)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(68.32,22.6)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(67.83,22.54)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(67.33,22.48)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.83,22.42)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.34,22.36)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(65.84,22.3)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(65.34,22.24)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.85,22.18)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(64.35,22.11)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(63.85,22.05)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(63.36,21.99)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.86,21.92)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.37,21.86)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.87,21.79)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(61.37,21.72)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(60.88,21.66)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(60.38,21.59)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(59.89,21.52)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(59.39,21.45)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.9,21.38)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(58.4,21.31)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.91,21.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(57.41,21.17)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(56.92,21.09)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(56.42,21.02)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(55.93,20.94)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(55.43,20.87)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(54.94,20.79)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(54.44,20.72)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.95,20.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.46,20.56)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.96,20.48)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(52.47,20.41)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.97,20.33)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(51.48,20.25)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.99,20.16)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50.49,20.08)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(50,20)(0.49,0.08){1}{\line(1,0){0.49}}

\put(80,75){\makebox(0,0)[cc]{$a$}}

\put(170,75){\makebox(0,0)[cc]{$a+2t$}}

\put(45,40){\makebox(0,0)[cc]{$a+2t-1$}}

\put(175,40){\makebox(0,0)[cc]{$a+2t-1$}}

\put(80,40){\makebox(0,0)[cc]{$a+1$}}

\put(80,5){\makebox(0,0)[cc]{$a+i$}}

\put(175,5){\makebox(0,0)[cc]{$a+2t-i$}}

\end{picture}


==> Exemple1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Nov 19 16:09:42 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="190" y-min="5" y-max="90" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,80)"
%	 p2= "(20,90)"
%	 p1= "(10,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,80)"
%	 p2= "(40,90)"
%	 p1= "(30,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,80)"
%	 p2= "(60,90)"
%	 p1= "(50,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,80)"
%	 p2= "(80,90)"
%	 p1= "(70,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,80)"
%	 p2= "(180,90)"
%	 p1= "(190,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,80)"
%	 p2= "(140,90)"
%	 p1= "(150,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,80)"
%	 p2= "(120,90)"
%	 p1= "(130,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,85);(20,85);(30,85);(30,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,85);(40,85);(50,85);(50,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,85);(60,85);(70,85);(70,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,85);(130,85);(140,85);(140,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,85);(150,85);(160,85);(160,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,85);(170,85);(180,85);(180,85)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,45)"
%	 p2= "(180,55)"
%	 p1= "(190,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,45)"
%	 p2= "(160,55)"
%	 p1= "(170,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,45)"
%	 p2= "(140,55)"
%	 p1= "(150,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,45)"
%	 p2= "(120,55)"
%	 p1= "(130,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,50);(130,50);(140,50);(140,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,50);(150,50);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,50);(170,50);(180,50);(180,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,10)"
%	 p2= "(180,20)"
%	 p1= "(190,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,10)"
%	 p2= "(160,20)"
%	 p1= "(170,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,10)"
%	 p2= "(140,20)"
%	 p1= "(150,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,10)"
%	 p2= "(120,20)"
%	 p1= "(130,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,15);(130,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,15);(150,15);(160,15);(160,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,15);(170,15);(180,15);(180,15)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,45)"
%	 p2= "(70,55)"
%	 p1= "(80,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,45)"
%	 p2= "(50,55)"
%	 p1= "(60,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,45)"
%	 p2= "(30,55)"
%	 p1= "(40,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,45)"
%	 p2= "(10,55)"
%	 p1= "(20,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(50,50);(50,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,50);(60,50);(70,50);(70,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,10)"
%	 p2= "(70,20)"
%	 p1= "(80,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,10)"
%	 p2= "(50,20)"
%	 p1= "(60,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,10)"
%	 p2= "(10,20)"
%	 p1= "(20,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,15);(20,15);(30,15);(30,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,15);(40,15);(50,15);(50,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(70,15);(70,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(105,85);(105,85)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,50);(110,50);(110,50);(110,50)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(85,50);(85,50);(105,50);(105,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,75);(155,75);(155,65);(155,65)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,35);(45,35);(45,25);(45,25)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,15);(85,15);(105,15);(105,15)"
%	 right-arrow= "head"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_5$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_6$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(40,10)"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(20,80)"
%	 p2= "(20,90)"
%	 p1= "(10,90)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(130,45)"
%	 p2= "(130,55)"
%	 p1= "(120,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse fill-style= "none"
%	 p3= "(170,80)"
%	 p2= "(170,90)"
%	 p1= "(160,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(190,80)"
%	 p2= "(190,90)"
%	 p1= "(180,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%9
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%9
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(60,45)"
%	 p2= "(60,55)"
%	 p1= "(50,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(40,10)"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$leftEndUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$rightEndDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$leftEndUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleRightUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleAlign$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(190,90)(0,0)
\linethickness{0.3mm}
\put(15,85){\circle{10}}

\linethickness{0.3mm}
\put(35,85){\circle{10}}

\linethickness{0.3mm}
\put(55,85){\circle{10}}

\linethickness{0.3mm}
\put(75,85){\circle{10}}

\linethickness{0.3mm}
\put(185,85){\circle{10}}

\linethickness{0.3mm}
\put(145,85){\circle{10}}

\linethickness{0.3mm}
\put(125,85){\circle{10}}

\linethickness{0.3mm}
\put(20,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(130,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,50){\circle{10}}

\linethickness{0.3mm}
\put(165,50){\circle{10}}

\linethickness{0.3mm}
\put(145,50){\circle{10}}

\linethickness{0.3mm}
\put(125,50){\circle{10}}

\linethickness{0.3mm}
\put(130,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,15){\circle{10}}

\linethickness{0.3mm}
\put(165,15){\circle{10}}

\linethickness{0.3mm}
\put(145,15){\circle{10}}

\linethickness{0.3mm}
\put(125,15){\circle{10}}

\linethickness{0.3mm}
\put(130,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,50){\circle{10}}

\linethickness{0.3mm}
\put(55,50){\circle{10}}

\linethickness{0.3mm}
\put(35,50){\circle{10}}

\linethickness{0.3mm}
\put(15,50){\circle{10}}

\linethickness{0.3mm}
\put(20,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,15){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\circle{10}}

\linethickness{0.3mm}
\put(15,15){\circle{10}}

\linethickness{0.3mm}
\put(20,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,85){\line(1,0){20}}
\put(105,85){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(85,50){\line(1,0){20}}
\put(85,50){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,65){\line(0,1){10}}
\put(155,65){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(45,25){\line(0,1){10}}
\put(45,25){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(85,15){\line(1,0){20}}
\put(105,15){\vector(1,0){0.12}}
\put(15,85){\makebox(0,0)[cc]{4}}

\put(55,85){\makebox(0,0)[cc]{6}}

\put(75,85){\makebox(0,0)[cc]{7}}

\put(165,85){\makebox(0,0)[cc]{6}}

\put(185,85){\makebox(0,0)[cc]{7}}

\put(5,85){\makebox(0,0)[cc]{$s_1$}}

\put(115,85){\makebox(0,0)[cc]{$s_2$}}

\put(115,50){\makebox(0,0)[cc]{$s_3$}}

\put(5,50){\makebox(0,0)[cc]{$s_4$}}

\put(5,15){\makebox(0,0)[cc]{$s_5$}}

\put(115,15){\makebox(0,0)[cc]{$s_6$}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\linethickness{0.3mm}
\put(10,90){\line(1,0){10}}
\put(10,80){\line(0,1){10}}
\put(20,80){\line(0,1){10}}
\put(10,80){\line(1,0){10}}
\linethickness{0.3mm}
\put(120,55){\line(1,0){10}}
\put(120,45){\line(0,1){10}}
\put(130,45){\line(0,1){10}}
\put(120,45){\line(1,0){10}}
\put(15,50){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(165,85){\circle{10}}

\linethickness{0.3mm}
\put(180,90){\line(1,0){10}}
\put(180,80){\line(0,1){10}}
\put(190,80){\line(0,1){10}}
\put(180,80){\line(1,0){10}}
\put(165,50){\makebox(0,0)[cc]{6}}

\put(185,50){\makebox(0,0)[cc]{6}}

\put(75,50){\makebox(0,0)[cc]{6}}

\put(55,50){\makebox(0,0)[cc]{6}}

\put(35,85){\makebox(0,0)[cc]{8}}

\put(145,85){\makebox(0,0)[cc]{8}}

\put(125,85){\makebox(0,0)[cc]{9}}

\put(145,50){\makebox(0,0)[cc]{8}}

\put(125,50){\makebox(0,0)[cc]{9}}

\put(35,50){\makebox(0,0)[cc]{8}}

\put(15,50){\makebox(0,0)[cc]{7}}

\linethickness{0.3mm}
\put(50,55){\line(1,0){10}}
\put(50,45){\line(0,1){10}}
\put(60,45){\line(0,1){10}}
\put(50,45){\line(1,0){10}}
\put(55,15){\makebox(0,0)[cc]{7}}

\put(75,15){\makebox(0,0)[cc]{6}}

\put(35,15){\makebox(0,0)[cc]{8}}

\put(15,15){\makebox(0,0)[cc]{7}}

\linethickness{0.3mm}
\put(30,20){\line(1,0){10}}
\put(30,10){\line(0,1){10}}
\put(40,10){\line(0,1){10}}
\put(30,10){\line(1,0){10}}
\put(125,15){\makebox(0,0)[cc]{7}}

\put(145,15){\makebox(0,0)[cc]{7}}

\put(165,15){\makebox(0,0)[cc]{7}}

\put(185,15){\makebox(0,0)[cc]{6}}

\put(115,30){\makebox(0,0)[cc]{}}

\put(15,75){\makebox(0,0)[cc]{$leftEndUp$}}

\put(185,75){\makebox(0,0)[cc]{$rightEndDown$}}

\put(125,40){\makebox(0,0)[cc]{$leftEndUp$}}

\put(55,40){\makebox(0,0)[cc]{$middleRightUp$}}

\put(35,5){\makebox(0,0)[cc]{$middleAlign$}}

\end{picture}


==> Exemple2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Nov 19 18:16:00 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="190.78" y-min="5" y-max="90.93" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,80)"
%	 p2= "(20,90)"
%	 p1= "(10,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,80)"
%	 p2= "(40,90)"
%	 p1= "(30,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,80)"
%	 p2= "(60,90)"
%	 p1= "(50,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,80)"
%	 p2= "(80,90)"
%	 p1= "(70,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,80)"
%	 p2= "(180,90)"
%	 p1= "(190,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,80)"
%	 p2= "(160,90)"
%	 p1= "(170,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,80)"
%	 p2= "(140,90)"
%	 p1= "(150,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,80)"
%	 p2= "(120,90)"
%	 p1= "(130,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,85);(20,85);(30,85);(30,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,85);(40,85);(50,85);(50,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,85);(60,85);(70,85);(70,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,85);(130,85);(140,85);(140,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,85);(150,85);(160,85);(160,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,85);(170,85);(180,85);(180,85)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,45)"
%	 p2= "(180,55)"
%	 p1= "(190,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,45)"
%	 p2= "(140,55)"
%	 p1= "(150,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,45)"
%	 p2= "(120,55)"
%	 p1= "(130,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,50);(130,50);(140,50);(140,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,50);(150,50);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,50);(170,50);(180,50);(180,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,10)"
%	 p2= "(180,20)"
%	 p1= "(190,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,10)"
%	 p2= "(160,20)"
%	 p1= "(170,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,10)"
%	 p2= "(140,20)"
%	 p1= "(150,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,10)"
%	 p2= "(120,20)"
%	 p1= "(130,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,15);(130,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,15);(150,15);(160,15);(160,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,15);(170,15);(180,15);(180,15)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,45)"
%	 p2= "(70,55)"
%	 p1= "(80,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,45)"
%	 p2= "(50,55)"
%	 p1= "(60,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,45)"
%	 p2= "(30,55)"
%	 p1= "(40,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,45)"
%	 p2= "(10,55)"
%	 p1= "(20,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(50,50);(50,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,50);(60,50);(70,50);(70,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,10)"
%	 p2= "(70,20)"
%	 p1= "(80,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,10)"
%	 p2= "(50,20)"
%	 p1= "(60,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,10)"
%	 p2= "(30,20)"
%	 p1= "(40,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,10)"
%	 p2= "(10,20)"
%	 p1= "(20,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,15);(20,15);(30,15);(30,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,15);(40,15);(50,15);(50,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(70,15);(70,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(105,85);(105,85)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,50);(110,50);(110,50);(110,50)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(85,50);(85,50);(105,50);(105,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,75);(155,75);(155,65);(155,65)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,35);(45,35);(45,25);(45,25)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,15);(85,15);(105,15);(105,15)"
%	 right-arrow= "head"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80.78,79.07)"
%	 p2= "(80.78,90.93)"
%	 p1= "(69.22,90.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190.78,79.07)"
%	 p2= "(190.78,90.93)"
%	 p1= "(179.22,90.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190.78,44.07)"
%	 p2= "(190.78,55.93)"
%	 p1= "(179.22,55.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80.78,44.07)"
%	 p2= "(80.78,55.93)"
%	 p1= "(69.22,55.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190.78,9.07)"
%	 p2= "(190.78,20.93)"
%	 p1= "(179.22,20.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80.78,9.07)"
%	 p2= "(80.78,20.93)"
%	 p1= "(69.22,20.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,45)"
%	 p2= "(170,55)"
%	 p1= "(160,55)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%4
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(20,80)"
%	 p2= "(20,90)"
%	 p1= "(10,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%10
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(130,80)"
%	 p2= "(130,90)"
%	 p1= "(120,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(150,45)"
%	 p2= "(150,55)"
%	 p1= "(140,55)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(20,45)"
%	 p2= "(20,55)"
%	 p1= "(10,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%9
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(40,10)"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$leftEndUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%9
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$leftEndDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$leftEndDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_5$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(190.78,90.93)(0,0)
\linethickness{0.3mm}
\put(15,85){\circle{10}}

\linethickness{0.3mm}
\put(35,85){\circle{10}}

\linethickness{0.3mm}
\put(55,85){\circle{10}}

\linethickness{0.3mm}
\put(75,85){\circle{10}}

\linethickness{0.3mm}
\put(185,85){\circle{10}}

\linethickness{0.3mm}
\put(165,85){\circle{10}}

\linethickness{0.3mm}
\put(145,85){\circle{10}}

\linethickness{0.3mm}
\put(125,85){\circle{10}}

\linethickness{0.3mm}
\put(20,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(130,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,50){\circle{10}}

\linethickness{0.3mm}
\put(145,50){\circle{10}}

\linethickness{0.3mm}
\put(125,50){\circle{10}}

\linethickness{0.3mm}
\put(130,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,15){\circle{10}}

\linethickness{0.3mm}
\put(165,15){\circle{10}}

\linethickness{0.3mm}
\put(145,15){\circle{10}}

\linethickness{0.3mm}
\put(125,15){\circle{10}}

\linethickness{0.3mm}
\put(130,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,50){\circle{10}}

\linethickness{0.3mm}
\put(55,50){\circle{10}}

\linethickness{0.3mm}
\put(35,50){\circle{10}}

\linethickness{0.3mm}
\put(15,50){\circle{10}}

\linethickness{0.3mm}
\put(20,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,15){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\circle{10}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\linethickness{0.3mm}
\put(15,15){\circle{10}}

\linethickness{0.3mm}
\put(20,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,85){\line(1,0){20}}
\put(105,85){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(85,50){\line(1,0){20}}
\put(85,50){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,65){\line(0,1){10}}
\put(155,65){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(45,25){\line(0,1){10}}
\put(45,25){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(85,15){\line(1,0){20}}
\put(105,15){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(80.78,84.75){\line(0,1){0.49}}
\multiput(80.74,84.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(80.66,83.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(80.54,83.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,82.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(80.2,82.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(79.97,81.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(79.71,81.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,81.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(79.09,80.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.74,80.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.96,79.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(77.54,79.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(77.1,79.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(76.65,79.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.19,79.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(75.72,79.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(75.24,79.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,79.08){\line(1,0){0.48}}
\multiput(74.28,79.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(73.81,79.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(73.35,79.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(72.9,79.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.46,79.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.04,79.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(71.64,80.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(71.26,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.91,80.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.59,81.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(70.29,81.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(70.03,81.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.8,82.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.61,82.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.46,83.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(69.34,83.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.26,84.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,84.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(69.22,84.75){\line(0,1){0.49}}
\multiput(69.22,85.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(69.26,85.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(69.34,86.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,86.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(69.61,87.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(69.8,87.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.03,88.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.29,88.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(70.59,88.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(70.91,89.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.26,89.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.64,89.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.04,90.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.46,90.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.9,90.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(73.35,90.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(73.81,90.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(74.28,90.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,90.92){\line(1,0){0.48}}
\multiput(75.24,90.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(75.72,90.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(76.19,90.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(76.65,90.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.1,90.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(77.54,90.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(77.96,90.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(78.36,89.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.74,89.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.09,89.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.41,88.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.71,88.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.97,88.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.2,87.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.39,87.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.54,86.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.66,86.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,85.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(190.78,84.75){\line(0,1){0.49}}
\multiput(190.74,84.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(190.66,83.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(190.54,83.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(190.39,82.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(190.2,82.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(189.97,81.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(189.71,81.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(189.41,81.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(189.09,80.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(188.74,80.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(188.36,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.96,79.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(187.54,79.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(187.1,79.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(186.65,79.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(186.19,79.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(185.72,79.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(185.24,79.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,79.08){\line(1,0){0.48}}
\multiput(184.28,79.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(183.81,79.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(183.35,79.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(182.9,79.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(182.46,79.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(182.04,79.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(181.64,80.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(181.26,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(180.91,80.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(180.59,81.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(180.29,81.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(180.03,81.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(179.8,82.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.61,82.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.46,83.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(179.34,83.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.26,84.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.22,84.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(179.22,84.75){\line(0,1){0.49}}
\multiput(179.22,85.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(179.26,85.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(179.34,86.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(179.46,86.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(179.61,87.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(179.8,87.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(180.03,88.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.29,88.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(180.59,88.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.91,89.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(181.26,89.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(181.64,89.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(182.04,90.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(182.46,90.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(182.9,90.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(183.35,90.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(183.81,90.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(184.28,90.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,90.92){\line(1,0){0.48}}
\multiput(185.24,90.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(185.72,90.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(186.19,90.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(186.65,90.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(187.1,90.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(187.54,90.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(187.96,90.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(188.36,89.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.74,89.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(189.09,89.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(189.41,88.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(189.71,88.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(189.97,88.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.2,87.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.39,87.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(190.54,86.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.66,86.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.74,85.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(190.78,49.75){\line(0,1){0.49}}
\multiput(190.74,49.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(190.66,48.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(190.54,48.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(190.39,47.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(190.2,47.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(189.97,46.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(189.71,46.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(189.41,46.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(189.09,45.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(188.74,45.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(188.36,45.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.96,44.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(187.54,44.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(187.1,44.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(186.65,44.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(186.19,44.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(185.72,44.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(185.24,44.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,44.08){\line(1,0){0.48}}
\multiput(184.28,44.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(183.81,44.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(183.35,44.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(182.9,44.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(182.46,44.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(182.04,44.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(181.64,45.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(181.26,45.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(180.91,45.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(180.59,46.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(180.29,46.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(180.03,46.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(179.8,47.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.61,47.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.46,48.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(179.34,48.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.26,49.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.22,49.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(179.22,49.75){\line(0,1){0.49}}
\multiput(179.22,50.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(179.26,50.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(179.34,51.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(179.46,51.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(179.61,52.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(179.8,52.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(180.03,53.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.29,53.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(180.59,53.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.91,54.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(181.26,54.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(181.64,54.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(182.04,55.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(182.46,55.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(182.9,55.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(183.35,55.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(183.81,55.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(184.28,55.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,55.92){\line(1,0){0.48}}
\multiput(185.24,55.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(185.72,55.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(186.19,55.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(186.65,55.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(187.1,55.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(187.54,55.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(187.96,55.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(188.36,54.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.74,54.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(189.09,54.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(189.41,53.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(189.71,53.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(189.97,53.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.2,52.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.39,52.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(190.54,51.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.66,51.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.74,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(80.78,49.75){\line(0,1){0.49}}
\multiput(80.74,49.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(80.66,48.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(80.54,48.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,47.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(80.2,47.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(79.97,46.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(79.71,46.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,46.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(79.09,45.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.74,45.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,45.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.96,44.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(77.54,44.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(77.1,44.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(76.65,44.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.19,44.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(75.72,44.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(75.24,44.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,44.08){\line(1,0){0.48}}
\multiput(74.28,44.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(73.81,44.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(73.35,44.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(72.9,44.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.46,44.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.04,44.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(71.64,45.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(71.26,45.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.91,45.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.59,46.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(70.29,46.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(70.03,46.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.8,47.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.61,47.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.46,48.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(69.34,48.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.26,49.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,49.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(69.22,49.75){\line(0,1){0.49}}
\multiput(69.22,50.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(69.26,50.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(69.34,51.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,51.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(69.61,52.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(69.8,52.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.03,53.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.29,53.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(70.59,53.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(70.91,54.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.26,54.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.64,54.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.04,55.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.46,55.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.9,55.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(73.35,55.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(73.81,55.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(74.28,55.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,55.92){\line(1,0){0.48}}
\multiput(75.24,55.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(75.72,55.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(76.19,55.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(76.65,55.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.1,55.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(77.54,55.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(77.96,55.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(78.36,54.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.74,54.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.09,54.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.41,53.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.71,53.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.97,53.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.2,52.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.39,52.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.54,51.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.66,51.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(190.78,14.75){\line(0,1){0.49}}
\multiput(190.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(190.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(190.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(190.39,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(190.2,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(189.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(189.71,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(189.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(189.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(188.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(188.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(187.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(187.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(186.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(186.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(185.72,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(185.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,9.08){\line(1,0){0.48}}
\multiput(184.28,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(183.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(183.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(182.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(182.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(182.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(181.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(181.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(180.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(180.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(180.29,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(180.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(179.8,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.61,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(179.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(179.22,14.75){\line(0,1){0.49}}
\multiput(179.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(179.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(179.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(179.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(179.61,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(179.8,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(180.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.29,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(180.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(181.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(181.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(182.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(182.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(182.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(183.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(183.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(184.28,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,20.92){\line(1,0){0.48}}
\multiput(185.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(185.72,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(186.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(186.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(187.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(187.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(187.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(188.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(189.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(189.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(189.71,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(189.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.2,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.39,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(190.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(80.78,14.75){\line(0,1){0.49}}
\multiput(80.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(80.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(80.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.39,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(80.2,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(79.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(79.71,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(79.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(77.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(77.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(76.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(75.72,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(75.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,9.08){\line(1,0){0.48}}
\multiput(74.28,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(73.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(73.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(72.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(71.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(71.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(70.29,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(70.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.8,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.61,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(69.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(69.22,14.75){\line(0,1){0.49}}
\multiput(69.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(69.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(69.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(69.61,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(69.8,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.29,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(70.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(70.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(73.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(73.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(74.28,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,20.92){\line(1,0){0.48}}
\multiput(75.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(75.72,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(76.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(76.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(77.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(77.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(78.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.71,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.2,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.39,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(165,50){\circle{10}}

\put(55,85){\makebox(0,0)[cc]{5}}

\put(75,85){\makebox(0,0)[cc]{10}}

\put(35,85){\makebox(0,0)[cc]{8}}

\put(15,85){\makebox(0,0)[cc]{4}}

\linethickness{0.3mm}
\put(10,90){\line(1,0){10}}
\put(10,80){\line(0,1){10}}
\put(20,80){\line(0,1){10}}
\put(10,80){\line(1,0){10}}
\put(145,85){\makebox(0,0)[cc]{8}}

\put(165,85){\makebox(0,0)[cc]{5}}

\put(185,85){\makebox(0,0)[cc]{10}}

\linethickness{0.3mm}
\put(120,90){\line(1,0){10}}
\put(120,80){\line(0,1){10}}
\put(130,80){\line(0,1){10}}
\put(120,80){\line(1,0){10}}
\put(145,50){\makebox(0,0)[cc]{8}}

\put(165,50){\makebox(0,0)[cc]{5}}

\put(185,50){\makebox(0,0)[cc]{6}}

\put(125,50){\makebox(0,0)[cc]{8}}

\put(15,50){\makebox(0,0)[cc]{8}}

\put(35,50){\makebox(0,0)[cc]{7}}

\put(55,50){\makebox(0,0)[cc]{5}}

\put(75,50){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\put(140,55){\line(1,0){10}}
\put(140,45){\line(0,1){10}}
\put(150,45){\line(0,1){10}}
\put(140,45){\line(1,0){10}}
\linethickness{0.3mm}
\put(10,55){\line(1,0){10}}
\put(10,45){\line(0,1){10}}
\put(20,45){\line(0,1){10}}
\put(10,45){\line(1,0){10}}
\put(35,15){\makebox(0,0)[cc]{7}}

\put(55,15){\makebox(0,0)[cc]{5}}

\put(75,15){\makebox(0,0)[cc]{0}}

\put(125,15){\makebox(0,0)[cc]{7}}

\put(165,15){\makebox(0,0)[cc]{5}}

\put(185,15){\makebox(0,0)[cc]{9}}

\linethickness{0.3mm}
\put(30,20){\line(1,0){10}}
\put(30,10){\line(0,1){10}}
\put(40,10){\line(0,1){10}}
\put(30,10){\line(1,0){10}}
\put(90,65){\makebox(0,0)[cc]{}}

\put(15,15){\makebox(0,0)[cc]{7}}

\put(145,15){\makebox(0,0)[cc]{6}}

\put(15,75){\makebox(0,0)[cc]{$leftEndUp$}}

\put(125,85){\makebox(0,0)[cc]{9}}

\put(125,75){\makebox(0,0)[cc]{$leftEndDown$}}

\put(145,40){\makebox(0,0)[cc]{$middleLeftDown$}}

\put(15,40){\makebox(0,0)[cc]{$leftEndDown$}}

\put(35,5){\makebox(0,0)[cc]{$middleLeftDown$}}

\put(5,85){\makebox(0,0)[cc]{$s_0$}}

\put(115,85){\makebox(0,0)[cc]{$s_1$}}

\put(115,50){\makebox(0,0)[cc]{$s_2$}}

\put(5,50){\makebox(0,0)[cc]{$s_3$}}

\put(5,15){\makebox(0,0)[cc]{$s_4$}}

\put(115,15){\makebox(0,0)[cc]{$s_5$}}

\end{picture}


==> Exemple3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 24 13:49:12 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-47.5" x-max="247.5" y-min="-160" y-max="95" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,80)"
%	 p2= "(20,90)"
%	 p1= "(10,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,80)"
%	 p2= "(40,90)"
%	 p1= "(30,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,80)"
%	 p2= "(60,90)"
%	 p1= "(50,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,80)"
%	 p2= "(80,90)"
%	 p1= "(70,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,80)"
%	 p2= "(140,90)"
%	 p1= "(150,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,80)"
%	 p2= "(120,90)"
%	 p1= "(130,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,85);(20,85);(30,85);(30,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,85);(40,85);(50,85);(50,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,85);(60,85);(70,85);(70,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,85);(130,85);(140,85);(140,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,85);(150,85);(160,85);(160,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,85);(170,85);(180,85);(180,85)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,45)"
%	 p2= "(180,55)"
%	 p1= "(190,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,45)"
%	 p2= "(160,55)"
%	 p1= "(170,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,45)"
%	 p2= "(140,55)"
%	 p1= "(150,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,45)"
%	 p2= "(120,55)"
%	 p1= "(130,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,50);(130,50);(140,50);(140,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,50);(150,50);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,50);(170,50);(180,50);(180,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,10)"
%	 p2= "(180,20)"
%	 p1= "(190,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,10)"
%	 p2= "(160,20)"
%	 p1= "(170,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,10)"
%	 p2= "(140,20)"
%	 p1= "(150,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,10)"
%	 p2= "(120,20)"
%	 p1= "(130,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,15);(130,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,15);(150,15);(160,15);(160,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,15);(170,15);(180,15);(180,15)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,45)"
%	 p2= "(70,55)"
%	 p1= "(80,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,45)"
%	 p2= "(50,55)"
%	 p1= "(60,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,45)"
%	 p2= "(30,55)"
%	 p1= "(40,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,45)"
%	 p2= "(10,55)"
%	 p1= "(20,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(50,50);(50,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,50);(60,50);(70,50);(70,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,10)"
%	 p2= "(70,20)"
%	 p1= "(80,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,10)"
%	 p2= "(50,20)"
%	 p1= "(60,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,10)"
%	 p2= "(10,20)"
%	 p1= "(20,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,15);(20,15);(30,15);(30,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,15);(40,15);(50,15);(50,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(70,15);(70,15)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(85,85);(85,85);(105,85);(105,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,50);(110,50);(110,50);(110,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,50);(85,50);(105,50);(105,50)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(155,70);(155,70);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(45,40);(45,40);(45,30);(45,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(85,15);(85,15);(105,15);(105,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_5$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_6$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(40,10)"
%	 p2= "(40,20)"
%	 p1= "(30,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse fill-style= "none"
%	 p3= "(170,80)"
%	 p2= "(170,90)"
%	 p1= "(160,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<circle fill-style= "none"
%	 p3= "(75,90)"
%	 p2= "(45,95)"
%	 p1= "(15,90)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(185,90)"
%	 p2= "(155,95)"
%	 p1= "(125,90)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(185,55)"
%	 p2= "(155,60)"
%	 p1= "(125,55)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(15,55)"
%	 p2= "(45,60)"
%	 p1= "(75,55)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(75,20)"
%	 p2= "(45,25)"
%	 p1= "(15,20)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(185,20)"
%	 p2= "(155,25)"
%	 p1= "(125,20)"
%	 closure= "open"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190,80)"
%	 p2= "(190,90)"
%	 p1= "(180,90)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%12
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(60,80)"
%	 p2= "(60,90)"
%	 p1= "(50,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$syncDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(170,80)"
%	 p2= "(170,90)"
%	 p1= "(160,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftDown$
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(150,45)"
%	 p2= "(150,55)"
%	 p1= "(140,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(20,45)"
%	 p2= "(20,55)"
%	 p1= "(10,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleRightDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%5
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(80,10)"
%	 p2= "(80,20)"
%	 p1= "(70,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(190,90)(0,0)
\linethickness{0.3mm}
\put(15,85){\circle{10}}

\linethickness{0.3mm}
\put(35,85){\circle{10}}

\linethickness{0.3mm}
\put(55,85){\circle{10}}

\linethickness{0.3mm}
\put(75,85){\circle{10}}

\linethickness{0.3mm}
\put(145,85){\circle{10}}

\linethickness{0.3mm}
\put(125,85){\circle{10}}

\linethickness{0.3mm}
\put(20,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(130,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,50){\circle{10}}

\linethickness{0.3mm}
\put(165,50){\circle{10}}

\linethickness{0.3mm}
\put(145,50){\circle{10}}

\linethickness{0.3mm}
\put(125,50){\circle{10}}

\linethickness{0.3mm}
\put(130,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,15){\circle{10}}

\linethickness{0.3mm}
\put(165,15){\circle{10}}

\linethickness{0.3mm}
\put(145,15){\circle{10}}

\linethickness{0.3mm}
\put(125,15){\circle{10}}

\linethickness{0.3mm}
\put(130,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,50){\circle{10}}

\linethickness{0.3mm}
\put(55,50){\circle{10}}

\linethickness{0.3mm}
\put(35,50){\circle{10}}

\linethickness{0.3mm}
\put(15,50){\circle{10}}

\linethickness{0.3mm}
\put(20,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,15){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\circle{10}}

\linethickness{0.3mm}
\put(15,15){\circle{10}}

\linethickness{0.3mm}
\put(20,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,85){\line(1,0){20}}
\put(105,85){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(85,50){\line(1,0){20}}
\put(85,50){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,65){\line(0,1){5}}
\put(155,65){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(45,30){\line(0,1){10}}
\put(45,30){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(85,15){\line(1,0){20}}
\put(105,15){\vector(1,0){0.12}}
\put(5,85){\makebox(0,0)[cc]{$s_1$}}

\put(115,85){\makebox(0,0)[cc]{$s_2$}}

\put(115,50){\makebox(0,0)[cc]{$s_3$}}

\put(5,50){\makebox(0,0)[cc]{$s_4$}}

\put(5,15){\makebox(0,0)[cc]{$s_5$}}

\put(115,15){\makebox(0,0)[cc]{$s_6$}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\put(15,50){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(165,85){\circle{10}}

\put(115,30){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\multiput(74.53,90.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.05,90.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.57,90.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.1,90.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.62,90.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.14,90.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.66,91.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.18,91.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.7,91.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.22,91.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.74,91.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.26,91.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.77,91.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.29,92.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.8,92.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.32,92.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.83,92.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.34,92.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(65.86,92.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.37,92.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.88,92.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.39,92.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(63.9,93.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(63.41,93.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.92,93.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.43,93.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(61.93,93.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.44,93.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.95,93.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.45,93.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(59.96,93.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(59.47,93.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.97,93.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.48,94.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.98,94.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.48,94.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.99,94.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.49,94.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.99,94.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.5,94.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55,94.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(54.5,94.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54,94.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53.5,94.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53,94.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.5,94.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.01,94.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.51,94.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.01,94.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.51,94.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.01,94.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.51,94.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.01,94.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.51,94.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48,94.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.5,94.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47,94.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.5,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(45,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(44.5,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(44,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.5,94.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43,94.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.5,94.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42,94.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.49,94.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.99,94.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.49,94.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.99,94.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(39.49,94.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.99,94.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.49,94.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.99,94.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,94.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37,94.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.5,94.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36,94.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35.5,94.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35,94.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.5,94.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(34.01,94.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.51,94.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.01,94.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(32.52,94.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.02,94.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.52,94.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.03,93.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(30.53,93.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.04,93.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.55,93.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.05,93.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.56,93.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.07,93.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.57,93.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.08,93.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.59,93.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.1,93.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.61,92.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.12,92.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.63,92.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.14,92.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.66,92.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.17,92.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.68,92.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.2,92.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.71,92.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.23,91.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.74,91.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.26,91.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.78,91.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(19.3,91.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.82,91.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.34,91.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(17.86,90.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.38,90.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.9,90.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.43,90.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.95,90.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15.47,90.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15,90)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(184.53,90.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(184.05,90.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.57,90.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.1,90.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.62,90.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.14,90.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.66,91.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.18,91.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.7,91.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.22,91.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.74,91.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.26,91.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.77,91.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.29,92.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(177.8,92.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(177.32,92.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.83,92.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.34,92.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(175.86,92.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(175.37,92.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.88,92.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.39,92.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(173.9,93.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(173.41,93.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.92,93.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.43,93.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(171.93,93.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.44,93.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.95,93.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.45,93.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(169.96,93.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.47,93.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.97,93.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.48,94.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.98,94.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.48,94.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.99,94.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.49,94.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.99,94.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.5,94.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165,94.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(164.5,94.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(164,94.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.5,94.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163,94.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.5,94.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.01,94.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.51,94.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.01,94.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.51,94.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.01,94.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.51,94.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.01,94.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158.51,94.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158,94.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.5,94.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157,94.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156.5,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(155.5,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(155,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(154.5,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(154,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(153.5,94.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(153,94.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152.5,94.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152,94.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(151.49,94.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.99,94.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.49,94.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(149.99,94.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(149.49,94.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.99,94.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.49,94.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(147.99,94.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.5,94.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147,94.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146.5,94.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146,94.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145.5,94.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145,94.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(144.5,94.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(144.01,94.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.51,94.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.01,94.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(142.52,94.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(142.02,94.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.52,94.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.03,93.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(140.53,93.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(140.04,93.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.55,93.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.05,93.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.56,93.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.07,93.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.57,93.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.08,93.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.59,93.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.1,93.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.61,92.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.12,92.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.63,92.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.14,92.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.66,92.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.17,92.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.68,92.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.2,92.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.71,92.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.23,91.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.74,91.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.26,91.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.78,91.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.3,91.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.82,91.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.34,91.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.86,90.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.38,90.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.9,90.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.43,90.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.95,90.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125.47,90.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125,90)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(184.53,55.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(184.05,55.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.57,55.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.1,55.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.62,55.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.14,55.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.66,56.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.18,56.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.7,56.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.22,56.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.74,56.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.26,56.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.77,56.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.29,57.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(177.8,57.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(177.32,57.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.83,57.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.34,57.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(175.86,57.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(175.37,57.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.88,57.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.39,57.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(173.9,58.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(173.41,58.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.92,58.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.43,58.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(171.93,58.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.44,58.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.95,58.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.45,58.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(169.96,58.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.47,58.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.97,58.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.48,59.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.98,59.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.48,59.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.99,59.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.49,59.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.99,59.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.5,59.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165,59.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(164.5,59.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(164,59.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.5,59.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163,59.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.5,59.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.01,59.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.51,59.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.01,59.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.51,59.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.01,59.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.51,59.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.01,59.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158.51,59.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158,59.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.5,59.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157,59.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156.5,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(155.5,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(155,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(154.5,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(154,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(153.5,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(153,59.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152.5,59.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(151.49,59.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.99,59.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.49,59.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(149.99,59.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(149.49,59.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.99,59.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.49,59.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(147.99,59.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.5,59.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147,59.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146.5,59.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146,59.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145.5,59.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145,59.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(144.5,59.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(144.01,59.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.51,59.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.01,59.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(142.52,59.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(142.02,59.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.52,59.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.03,58.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(140.53,58.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(140.04,58.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.55,58.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.05,58.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.56,58.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.07,58.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.57,58.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.08,58.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.59,58.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.1,58.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.61,57.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.12,57.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.63,57.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.14,57.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.66,57.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.17,57.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.68,57.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.2,57.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.71,57.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.23,56.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.74,56.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.26,56.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.78,56.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.3,56.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.82,56.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.34,56.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.86,55.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.38,55.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.9,55.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.43,55.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.95,55.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125.47,55.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125,55)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(74.53,55.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.05,55.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.57,55.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.1,55.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.62,55.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.14,55.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.66,56.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.18,56.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.7,56.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.22,56.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.74,56.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.26,56.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.77,56.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.29,57.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.8,57.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.32,57.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.83,57.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.34,57.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(65.86,57.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.37,57.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.88,57.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.39,57.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(63.9,58.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(63.41,58.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.92,58.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.43,58.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(61.93,58.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.44,58.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.95,58.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.45,58.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(59.96,58.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(59.47,58.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.97,58.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.48,59.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.98,59.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.48,59.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.99,59.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.49,59.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.99,59.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.5,59.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55,59.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(54.5,59.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54,59.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53.5,59.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53,59.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.5,59.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.01,59.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.51,59.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.01,59.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.51,59.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.01,59.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.51,59.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.01,59.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.51,59.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48,59.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.5,59.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47,59.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.5,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(45,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(44.5,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(44,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.5,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43,59.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.5,59.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.49,59.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.99,59.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.49,59.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.99,59.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(39.49,59.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.99,59.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.49,59.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.99,59.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,59.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37,59.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.5,59.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36,59.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35.5,59.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35,59.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.5,59.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(34.01,59.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.51,59.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.01,59.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(32.52,59.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.02,59.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.52,59.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.03,58.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(30.53,58.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.04,58.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.55,58.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.05,58.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.56,58.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.07,58.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.57,58.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.08,58.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.59,58.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.1,58.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.61,57.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.12,57.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.63,57.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.14,57.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.66,57.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.17,57.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.68,57.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.2,57.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.71,57.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.23,56.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.74,56.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.26,56.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.78,56.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(19.3,56.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.82,56.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.34,56.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(17.86,55.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.38,55.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.9,55.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.43,55.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.95,55.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15.47,55.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15,55)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(74.53,20.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.05,20.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.57,20.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.1,20.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.62,20.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.14,20.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.66,21.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.18,21.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.7,21.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.22,21.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.74,21.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.26,21.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.77,21.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.29,22.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.8,22.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.32,22.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.83,22.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.34,22.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(65.86,22.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.37,22.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.88,22.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.39,22.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(63.9,23.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(63.41,23.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.92,23.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.43,23.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(61.93,23.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.44,23.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.95,23.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.45,23.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(59.96,23.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(59.47,23.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.97,23.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.48,24.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.98,24.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.48,24.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.99,24.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.49,24.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.99,24.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.5,24.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55,24.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(54.5,24.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54,24.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53.5,24.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53,24.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.5,24.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.01,24.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.51,24.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.01,24.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.51,24.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.01,24.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.51,24.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.01,24.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.51,24.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48,24.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.5,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.5,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(45,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(44.5,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(44,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.5,24.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.5,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42,24.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.49,24.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.99,24.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.49,24.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.99,24.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(39.49,24.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.99,24.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.49,24.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.99,24.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,24.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37,24.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.5,24.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36,24.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35.5,24.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35,24.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.5,24.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(34.01,24.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.51,24.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.01,24.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(32.52,24.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.02,24.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.52,24.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.03,23.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(30.53,23.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.04,23.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.55,23.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.05,23.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.56,23.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.07,23.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.57,23.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.08,23.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.59,23.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.1,23.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.61,22.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.12,22.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.63,22.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.14,22.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.66,22.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.17,22.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.68,22.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.2,22.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.71,22.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.23,21.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.74,21.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.26,21.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.78,21.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(19.3,21.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.82,21.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.34,21.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(17.86,20.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.38,20.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.9,20.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.43,20.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.95,20.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15.47,20.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15,20)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(184.53,20.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(184.05,20.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.57,20.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.1,20.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.62,20.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.14,20.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.66,21.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.18,21.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.7,21.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.22,21.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.74,21.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.26,21.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.77,21.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.29,22.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(177.8,22.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(177.32,22.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.83,22.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.34,22.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(175.86,22.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(175.37,22.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.88,22.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.39,22.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(173.9,23.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(173.41,23.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.92,23.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.43,23.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(171.93,23.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.44,23.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.95,23.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.45,23.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(169.96,23.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.47,23.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.97,23.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.48,24.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.98,24.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.48,24.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.99,24.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.49,24.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.99,24.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.5,24.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165,24.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(164.5,24.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(164,24.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.5,24.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163,24.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.5,24.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.01,24.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.51,24.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.01,24.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.51,24.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.01,24.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.51,24.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.01,24.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158.51,24.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158,24.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.5,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156.5,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(155.5,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(155,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(154.5,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(154,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(153.5,24.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(153,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152.5,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152,24.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(151.49,24.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.99,24.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.49,24.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(149.99,24.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(149.49,24.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.99,24.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.49,24.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(147.99,24.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.5,24.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147,24.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146.5,24.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146,24.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145.5,24.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145,24.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(144.5,24.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(144.01,24.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.51,24.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.01,24.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(142.52,24.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(142.02,24.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.52,24.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.03,23.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(140.53,23.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(140.04,23.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.55,23.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.05,23.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.56,23.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.07,23.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.57,23.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.08,23.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.59,23.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.1,23.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.61,22.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.12,22.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.63,22.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.14,22.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.66,22.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.17,22.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.68,22.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.2,22.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.71,22.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.23,21.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.74,21.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.26,21.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.78,21.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.3,21.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.82,21.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.34,21.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.86,20.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.38,20.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.9,20.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.43,20.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.95,20.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125.47,20.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125,20)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\put(185,85){\circle{10}}

\put(15,85){\makebox(0,0)[cc]{7}}

\put(35,85){\makebox(0,0)[cc]{8}}

\put(55,85){\makebox(0,0)[cc]{12}}

\put(75,85){\makebox(0,0)[cc]{5}}

\linethickness{0.3mm}
\put(50,90){\line(1,0){10}}
\put(50,80){\line(0,1){10}}
\put(60,80){\line(0,1){10}}
\put(50,80){\line(1,0){10}}
\put(55,75){\makebox(0,0)[cc]{$syncDown$}}

\put(125,85){\makebox(0,0)[cc]{7}}

\put(145,85){\makebox(0,0)[cc]{8}}

\put(165,85){\makebox(0,0)[cc]{8}}

\put(185,85){\makebox(0,0)[cc]{5}}

\linethickness{0.3mm}
\put(160,90){\line(1,0){10}}
\put(160,80){\line(0,1){10}}
\put(170,80){\line(0,1){10}}
\put(160,80){\line(1,0){10}}
\put(125,50){\makebox(0,0)[cc]{7}}

\put(145,50){\makebox(0,0)[cc]{8}}

\put(165,50){\makebox(0,0)[cc]{7}}

\put(185,50){\makebox(0,0)[cc]{5}}

\put(165,75){\makebox(0,0)[cc]{$middleLeftDown$}}

\linethickness{0.3mm}
\put(140,55){\line(1,0){10}}
\put(140,45){\line(0,1){10}}
\put(150,45){\line(0,1){10}}
\put(140,45){\line(1,0){10}}
\put(145,40){\makebox(0,0)[cc]{$middleLeftDown$}}

\put(75,50){\makebox(0,0)[cc]{5}}

\put(55,50){\makebox(0,0)[cc]{7}}

\put(35,50){\makebox(0,0)[cc]{7}}

\put(15,50){\makebox(0,0)[cc]{7}}

\linethickness{0.3mm}
\put(10,55){\line(1,0){10}}
\put(10,45){\line(0,1){10}}
\put(20,45){\line(0,1){10}}
\put(10,45){\line(1,0){10}}
\put(15,40){\makebox(0,0)[cc]{$middleRightDown$}}

\put(15,15){\makebox(0,0)[cc]{6}}

\put(35,15){\makebox(0,0)[cc]{7}}

\put(55,15){\makebox(0,0)[cc]{7}}

\put(75,15){\makebox(0,0)[cc]{5}}

\linethickness{0.3mm}
\put(70,20){\line(1,0){10}}
\put(70,10){\line(0,1){10}}
\put(80,10){\line(0,1){10}}
\put(70,10){\line(1,0){10}}
\put(75,5){\makebox(0,0)[cc]{$middleLeftUp$}}

\put(125,15){\makebox(0,0)[cc]{6}}

\put(145,15){\makebox(0,0)[cc]{7}}

\put(165,15){\makebox(0,0)[cc]{7}}

\put(185,15){\makebox(0,0)[cc]{6}}

\end{picture}


==> Exemple4.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 24 13:57:34 CET 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-47.5" x-max="247.5" y-min="-160" y-max="95" auto-bounding="true">
%<ellipse fill-style= "none"
%	 p3= "(20,80)"
%	 p2= "(20,90)"
%	 p1= "(10,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(40,80)"
%	 p2= "(40,90)"
%	 p1= "(30,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,80)"
%	 p2= "(60,90)"
%	 p1= "(50,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,80)"
%	 p2= "(80,90)"
%	 p1= "(70,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,80)"
%	 p2= "(180,90)"
%	 p1= "(190,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,80)"
%	 p2= "(160,90)"
%	 p1= "(170,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,80)"
%	 p2= "(140,90)"
%	 p1= "(150,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,80)"
%	 p2= "(120,90)"
%	 p1= "(130,90)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,85);(20,85);(30,85);(30,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,85);(40,85);(50,85);(50,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,85);(60,85);(70,85);(70,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,85);(130,85);(140,85);(140,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,85);(150,85);(160,85);(160,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,85);(170,85);(180,85);(180,85)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,45)"
%	 p2= "(180,55)"
%	 p1= "(190,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,45)"
%	 p2= "(140,55)"
%	 p1= "(150,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,45)"
%	 p2= "(120,55)"
%	 p1= "(130,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,50);(130,50);(140,50);(140,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,50);(150,50);(160,50);(160,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,50);(170,50);(180,50);(180,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,10)"
%	 p2= "(180,20)"
%	 p1= "(190,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,10)"
%	 p2= "(160,20)"
%	 p1= "(170,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,10)"
%	 p2= "(140,20)"
%	 p1= "(150,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(120,10)"
%	 p2= "(120,20)"
%	 p1= "(130,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,15);(130,15);(140,15);(140,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,15);(150,15);(160,15);(160,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,15);(170,15);(180,15);(180,15)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,45)"
%	 p2= "(70,55)"
%	 p1= "(80,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,45)"
%	 p2= "(50,55)"
%	 p1= "(60,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,45)"
%	 p2= "(30,55)"
%	 p1= "(40,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,45)"
%	 p2= "(10,55)"
%	 p1= "(20,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(30,50);(30,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(50,50);(50,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,50);(60,50);(70,50);(70,50)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(70,10)"
%	 p2= "(70,20)"
%	 p1= "(80,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(50,10)"
%	 p2= "(50,20)"
%	 p1= "(60,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(30,10)"
%	 p2= "(30,20)"
%	 p1= "(40,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(10,10)"
%	 p2= "(10,20)"
%	 p1= "(20,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,15);(20,15);(30,15);(30,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,15);(40,15);(50,15);(50,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,15);(60,15);(70,15);(70,15)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(85,85);(85,85);(105,85);(105,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,50);(110,50);(110,50);(110,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,50);(85,50);(105,50);(105,50)"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(155,70);(155,70);(155,65);(155,65)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(45,35);(45,35);(45,30);(45,30)"
%	 />
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(85,15);(85,15);(105,15);(105,15)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80.78,79.07)"
%	 p2= "(80.78,90.93)"
%	 p1= "(69.22,90.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190.78,79.07)"
%	 p2= "(190.78,90.93)"
%	 p1= "(179.22,90.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190.78,44.07)"
%	 p2= "(190.78,55.93)"
%	 p1= "(179.22,55.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80.78,44.07)"
%	 p2= "(80.78,55.93)"
%	 p1= "(69.22,55.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(190.78,9.07)"
%	 p2= "(190.78,20.93)"
%	 p1= "(179.22,20.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80.78,9.07)"
%	 p2= "(80.78,20.93)"
%	 p1= "(69.22,20.93)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(170,45)"
%	 p2= "(170,55)"
%	 p1= "(160,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_0$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_1$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_2$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_3$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_4$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$s_5$
%</text>
%<circle fill-style= "none"
%	 p3= "(75,90)"
%	 p2= "(45,95)"
%	 p1= "(15,90)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(185,90)"
%	 p2= "(155,95)"
%	 p1= "(125,90)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(185,55)"
%	 p2= "(155,60)"
%	 p1= "(125,55)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(75,55)"
%	 p2= "(45,60)"
%	 p1= "(15,55)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(75,20)"
%	 p2= "(45,25)"
%	 p1= "(15,20)"
%	 closure= "open"
%	 />
%<circle fill-style= "none"
%	 p3= "(185,20)"
%	 p2= "(155,25)"
%	 p1= "(125,20)"
%	 closure= "open"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%1
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(60,80)"
%	 p2= "(60,90)"
%	 p1= "(50,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$syncUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%8
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(150,80)"
%	 p2= "(150,90)"
%	 p1= "(140,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(130,45)"
%	 p2= "(130,55)"
%	 p1= "(120,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleRightDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%7
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(40,45)"
%	 p2= "(40,55)"
%	 p1= "(30,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$middleLeftDown$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%9
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%3
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(60,10)"
%	 p2= "(60,20)"
%	 p1= "(50,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$syncUp$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(125,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%6
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%9
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{0.75}\fi
\unitlength \JPicScale mm
\begin{picture}(190,90)(0,0)
\linethickness{0.3mm}
\put(15,85){\circle{10}}

\linethickness{0.3mm}
\put(35,85){\circle{10}}

\linethickness{0.3mm}
\put(55,85){\circle{10}}

\linethickness{0.3mm}
\put(75,85){\circle{10}}

\linethickness{0.3mm}
\put(185,85){\circle{10}}

\linethickness{0.3mm}
\put(165,85){\circle{10}}

\linethickness{0.3mm}
\put(145,85){\circle{10}}

\linethickness{0.3mm}
\put(125,85){\circle{10}}

\linethickness{0.3mm}
\put(20,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(130,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,85){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,50){\circle{10}}

\linethickness{0.3mm}
\put(145,50){\circle{10}}

\linethickness{0.3mm}
\put(125,50){\circle{10}}

\linethickness{0.3mm}
\put(130,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(185,15){\circle{10}}

\linethickness{0.3mm}
\put(165,15){\circle{10}}

\linethickness{0.3mm}
\put(145,15){\circle{10}}

\linethickness{0.3mm}
\put(125,15){\circle{10}}

\linethickness{0.3mm}
\put(130,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(150,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(170,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,50){\circle{10}}

\linethickness{0.3mm}
\put(55,50){\circle{10}}

\linethickness{0.3mm}
\put(35,50){\circle{10}}

\linethickness{0.3mm}
\put(15,50){\circle{10}}

\linethickness{0.3mm}
\put(20,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,50){\line(1,0){10}}
\linethickness{0.3mm}
\put(75,15){\circle{10}}

\linethickness{0.3mm}
\put(55,15){\circle{10}}

\linethickness{0.3mm}
\put(35,15){\circle{10}}

\linethickness{0.3mm}
\put(15,15){\circle{10}}

\linethickness{0.3mm}
\put(20,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(40,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(60,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(85,85){\line(1,0){20}}
\put(105,85){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(85,50){\line(1,0){20}}
\put(85,50){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(155,65){\line(0,1){5}}
\put(155,65){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(45,30){\line(0,1){5}}
\put(45,30){\vector(0,-1){0.12}}
\linethickness{0.3mm}
\put(85,15){\line(1,0){20}}
\put(105,15){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(80.78,84.75){\line(0,1){0.49}}
\multiput(80.74,84.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(80.66,83.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(80.54,83.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.38,82.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(80.19,82.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(79.97,81.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(79.7,81.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,81.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(79.09,80.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.74,80.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.96,79.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(77.54,79.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(77.1,79.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(76.65,79.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.19,79.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(75.71,79.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(75.24,79.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,79.08){\line(1,0){0.48}}
\multiput(74.29,79.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(73.81,79.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(73.35,79.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(72.9,79.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.46,79.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.04,79.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(71.64,80.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(71.26,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.91,80.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.59,81.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(70.3,81.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(70.03,81.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.81,82.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.62,82.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.46,83.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(69.34,83.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.26,84.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,84.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(69.22,84.75){\line(0,1){0.49}}
\multiput(69.22,85.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(69.26,85.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(69.34,86.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,86.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(69.62,87.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(69.81,87.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.03,88.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.3,88.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(70.59,88.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(70.91,89.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.26,89.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.64,89.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.04,90.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.46,90.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.9,90.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(73.35,90.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(73.81,90.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(74.29,90.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,90.92){\line(1,0){0.48}}
\multiput(75.24,90.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(75.71,90.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(76.19,90.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(76.65,90.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.1,90.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(77.54,90.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(77.96,90.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(78.36,89.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.74,89.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.09,89.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.41,88.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.7,88.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.97,88.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.19,87.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.38,87.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.54,86.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.66,86.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,85.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(190.78,84.75){\line(0,1){0.49}}
\multiput(190.74,84.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(190.66,83.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(190.54,83.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(190.38,82.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(190.19,82.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(189.97,81.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(189.7,81.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(189.41,81.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(189.09,80.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(188.74,80.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(188.36,80.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.96,79.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(187.54,79.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(187.1,79.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(186.65,79.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(186.19,79.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(185.71,79.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(185.24,79.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,79.08){\line(1,0){0.48}}
\multiput(184.29,79.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(183.81,79.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(183.35,79.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(182.9,79.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(182.46,79.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(182.04,79.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(181.64,80.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(181.26,80.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(180.91,80.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(180.59,81.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(180.3,81.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(180.03,81.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(179.81,82.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.62,82.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.46,83.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(179.34,83.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.26,84.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.22,84.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(179.22,84.75){\line(0,1){0.49}}
\multiput(179.22,85.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(179.26,85.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(179.34,86.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(179.46,86.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(179.62,87.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(179.81,87.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(180.03,88.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.3,88.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(180.59,88.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.91,89.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(181.26,89.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(181.64,89.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(182.04,90.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(182.46,90.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(182.9,90.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(183.35,90.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(183.81,90.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(184.29,90.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,90.92){\line(1,0){0.48}}
\multiput(185.24,90.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(185.71,90.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(186.19,90.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(186.65,90.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(187.1,90.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(187.54,90.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(187.96,90.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(188.36,89.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.74,89.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(189.09,89.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(189.41,88.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(189.7,88.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(189.97,88.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.19,87.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.38,87.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(190.54,86.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.66,86.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.74,85.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(190.78,49.75){\line(0,1){0.49}}
\multiput(190.74,49.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(190.66,48.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(190.54,48.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(190.38,47.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(190.19,47.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(189.97,46.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(189.7,46.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(189.41,46.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(189.09,45.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(188.74,45.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(188.36,45.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.96,44.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(187.54,44.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(187.1,44.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(186.65,44.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(186.19,44.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(185.71,44.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(185.24,44.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,44.08){\line(1,0){0.48}}
\multiput(184.29,44.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(183.81,44.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(183.35,44.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(182.9,44.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(182.46,44.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(182.04,44.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(181.64,45.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(181.26,45.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(180.91,45.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(180.59,46.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(180.3,46.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(180.03,46.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(179.81,47.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.62,47.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.46,48.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(179.34,48.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.26,49.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.22,49.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(179.22,49.75){\line(0,1){0.49}}
\multiput(179.22,50.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(179.26,50.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(179.34,51.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(179.46,51.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(179.62,52.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(179.81,52.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(180.03,53.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.3,53.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(180.59,53.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.91,54.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(181.26,54.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(181.64,54.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(182.04,55.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(182.46,55.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(182.9,55.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(183.35,55.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(183.81,55.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(184.29,55.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,55.92){\line(1,0){0.48}}
\multiput(185.24,55.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(185.71,55.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(186.19,55.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(186.65,55.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(187.1,55.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(187.54,55.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(187.96,55.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(188.36,54.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.74,54.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(189.09,54.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(189.41,53.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(189.7,53.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(189.97,53.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.19,52.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.38,52.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(190.54,51.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.66,51.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.74,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(80.78,49.75){\line(0,1){0.49}}
\multiput(80.74,49.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(80.66,48.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(80.54,48.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.38,47.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(80.19,47.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(79.97,46.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(79.7,46.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,46.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(79.09,45.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.74,45.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,45.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.96,44.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(77.54,44.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(77.1,44.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(76.65,44.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.19,44.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(75.71,44.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(75.24,44.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,44.08){\line(1,0){0.48}}
\multiput(74.29,44.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(73.81,44.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(73.35,44.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(72.9,44.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.46,44.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.04,44.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(71.64,45.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(71.26,45.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.91,45.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.59,46.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(70.3,46.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(70.03,46.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.81,47.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.62,47.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.46,48.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(69.34,48.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.26,49.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,49.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(69.22,49.75){\line(0,1){0.49}}
\multiput(69.22,50.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(69.26,50.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(69.34,51.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,51.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(69.62,52.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(69.81,52.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.03,53.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.3,53.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(70.59,53.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(70.91,54.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.26,54.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.64,54.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.04,55.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.46,55.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.9,55.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(73.35,55.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(73.81,55.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(74.29,55.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,55.92){\line(1,0){0.48}}
\multiput(75.24,55.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(75.71,55.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(76.19,55.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(76.65,55.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.1,55.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(77.54,55.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(77.96,55.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(78.36,54.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.74,54.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.09,54.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.41,53.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.7,53.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.97,53.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.19,52.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.38,52.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.54,51.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.66,51.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,50.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(190.78,14.75){\line(0,1){0.49}}
\multiput(190.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(190.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(190.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(190.38,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(190.19,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(189.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(189.7,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(189.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(189.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(188.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(188.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(187.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(187.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(187.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(186.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(186.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(185.71,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(185.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,9.08){\line(1,0){0.48}}
\multiput(184.29,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(183.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(183.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(182.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(182.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(182.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(181.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(181.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(180.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(180.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(180.3,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(180.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(179.81,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.62,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(179.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(179.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(179.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(179.22,14.75){\line(0,1){0.49}}
\multiput(179.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(179.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(179.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(179.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(179.62,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(179.81,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(180.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(180.3,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(180.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(180.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(181.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(181.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(182.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(182.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(182.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(183.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(183.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(184.29,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(184.76,20.92){\line(1,0){0.48}}
\multiput(185.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(185.71,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(186.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(186.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(187.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(187.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(187.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(188.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(188.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(189.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(189.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(189.7,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(189.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.19,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(190.38,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(190.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(190.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(80.78,14.75){\line(0,1){0.49}}
\multiput(80.74,14.27)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(80.66,13.78)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(80.54,13.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(80.38,12.84)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(80.19,12.4)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(79.97,11.96)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(79.7,11.55)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(79.41,11.17)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(79.09,10.81)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(78.74,10.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(78.36,10.17)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.96,9.91)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(77.54,9.67)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(77.1,9.48)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(76.65,9.32)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.19,9.2)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(75.71,9.12)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(75.24,9.08)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,9.08){\line(1,0){0.48}}
\multiput(74.29,9.12)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(73.81,9.2)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(73.35,9.32)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(72.9,9.48)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(72.46,9.67)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(72.04,9.91)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(71.64,10.17)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(71.26,10.47)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(70.91,10.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.59,11.17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(70.3,11.55)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(70.03,11.96)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(69.81,12.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.62,12.84)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(69.46,13.31)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(69.34,13.78)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.26,14.27)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.22,14.75)(0.04,-0.49){1}{\line(0,-1){0.49}}
\put(69.22,14.75){\line(0,1){0.49}}
\multiput(69.22,15.25)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(69.26,15.73)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(69.34,16.22)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.46,16.69)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(69.62,17.16)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(69.81,17.6)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(70.03,18.04)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(70.3,18.45)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(70.59,18.83)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(70.91,19.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(71.26,19.53)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.64,19.83)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(72.04,20.09)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(72.46,20.33)(0.22,0.1){2}{\line(1,0){0.22}}
\multiput(72.9,20.52)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(73.35,20.68)(0.46,0.12){1}{\line(1,0){0.46}}
\multiput(73.81,20.8)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(74.29,20.88)(0.48,0.04){1}{\line(1,0){0.48}}
\put(74.76,20.92){\line(1,0){0.48}}
\multiput(75.24,20.92)(0.48,-0.04){1}{\line(1,0){0.48}}
\multiput(75.71,20.88)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(76.19,20.8)(0.46,-0.12){1}{\line(1,0){0.46}}
\multiput(76.65,20.68)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.1,20.52)(0.22,-0.1){2}{\line(1,0){0.22}}
\multiput(77.54,20.33)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(77.96,20.09)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(78.36,19.83)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.74,19.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(79.09,19.19)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(79.41,18.83)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(79.7,18.45)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(79.97,18.04)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.19,17.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.38,17.16)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(80.54,16.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.66,16.22)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,15.73)(0.04,-0.49){1}{\line(0,-1){0.49}}

\linethickness{0.3mm}
\put(165,50){\circle{10}}

\put(90,65){\makebox(0,0)[cc]{}}

\put(5,85){\makebox(0,0)[cc]{$s_0$}}

\put(115,85){\makebox(0,0)[cc]{$s_1$}}

\put(115,50){\makebox(0,0)[cc]{$s_2$}}

\put(5,50){\makebox(0,0)[cc]{$s_3$}}

\put(5,15){\makebox(0,0)[cc]{$s_4$}}

\put(115,15){\makebox(0,0)[cc]{$s_5$}}

\linethickness{0.3mm}
\multiput(74.53,90.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.05,90.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.57,90.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.1,90.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.62,90.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.14,90.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.66,91.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.18,91.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.7,91.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.22,91.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.74,91.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.26,91.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.77,91.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.29,92.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.8,92.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.32,92.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.83,92.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.34,92.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(65.86,92.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.37,92.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.88,92.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.39,92.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(63.9,93.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(63.41,93.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.92,93.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.43,93.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(61.93,93.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.44,93.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.95,93.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.45,93.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(59.96,93.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(59.47,93.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.97,93.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.48,94.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.98,94.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.48,94.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.99,94.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.49,94.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.99,94.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.5,94.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55,94.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(54.5,94.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54,94.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53.5,94.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53,94.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.5,94.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.01,94.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.51,94.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.01,94.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.51,94.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.01,94.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.51,94.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.01,94.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.51,94.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48,94.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.5,94.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47,94.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.5,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(45,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(44.5,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(44,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.5,94.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43,94.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.5,94.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42,94.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.49,94.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.99,94.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.49,94.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.99,94.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(39.49,94.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.99,94.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.49,94.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.99,94.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,94.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37,94.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.5,94.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36,94.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35.5,94.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35,94.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.5,94.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(34.01,94.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.51,94.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.01,94.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(32.52,94.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.02,94.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.52,94.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.03,93.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(30.53,93.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.04,93.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.55,93.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.05,93.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.56,93.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.07,93.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.57,93.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.08,93.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.59,93.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.1,93.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.61,92.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.12,92.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.63,92.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.14,92.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.66,92.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.17,92.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.68,92.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.2,92.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.71,92.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.23,91.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.74,91.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.26,91.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.78,91.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(19.3,91.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.82,91.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.34,91.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(17.86,90.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.38,90.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.9,90.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.43,90.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.95,90.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15.47,90.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15,90)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(184.53,90.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(184.05,90.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.57,90.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.1,90.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.62,90.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.14,90.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.66,91.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.18,91.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.7,91.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.22,91.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.74,91.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.26,91.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.77,91.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.29,92.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(177.8,92.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(177.32,92.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.83,92.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.34,92.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(175.86,92.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(175.37,92.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.88,92.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.39,92.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(173.9,93.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(173.41,93.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.92,93.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.43,93.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(171.93,93.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.44,93.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.95,93.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.45,93.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(169.96,93.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.47,93.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.97,93.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.48,94.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.98,94.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.48,94.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.99,94.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.49,94.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.99,94.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.5,94.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165,94.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(164.5,94.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(164,94.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.5,94.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163,94.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.5,94.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.01,94.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.51,94.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.01,94.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.51,94.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.01,94.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.51,94.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.01,94.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158.51,94.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158,94.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.5,94.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157,94.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156.5,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156,94.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(155.5,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(155,95)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(154.5,95)(0.5,0){1}{\line(1,0){0.5}}
\multiput(154,94.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(153.5,94.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(153,94.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152.5,94.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152,94.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(151.49,94.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.99,94.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.49,94.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(149.99,94.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(149.49,94.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.99,94.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.49,94.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(147.99,94.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.5,94.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147,94.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146.5,94.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146,94.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145.5,94.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145,94.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(144.5,94.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(144.01,94.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.51,94.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.01,94.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(142.52,94.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(142.02,94.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.52,94.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.03,93.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(140.53,93.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(140.04,93.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.55,93.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.05,93.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.56,93.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.07,93.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.57,93.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.08,93.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.59,93.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.1,93.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.61,92.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.12,92.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.63,92.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.14,92.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.66,92.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.17,92.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.68,92.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.2,92.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.71,92.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.23,91.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.74,91.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.26,91.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.78,91.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.3,91.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.82,91.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.34,91.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.86,90.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.38,90.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.9,90.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.43,90.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.95,90.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125.47,90.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125,90)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(184.53,55.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(184.05,55.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.57,55.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.1,55.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.62,55.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.14,55.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.66,56.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.18,56.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.7,56.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.22,56.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.74,56.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.26,56.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.77,56.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.29,57.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(177.8,57.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(177.32,57.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.83,57.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.34,57.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(175.86,57.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(175.37,57.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.88,57.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.39,57.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(173.9,58.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(173.41,58.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.92,58.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.43,58.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(171.93,58.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.44,58.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.95,58.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.45,58.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(169.96,58.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.47,58.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.97,58.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.48,59.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.98,59.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.48,59.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.99,59.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.49,59.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.99,59.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.5,59.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165,59.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(164.5,59.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(164,59.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.5,59.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163,59.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.5,59.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.01,59.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.51,59.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.01,59.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.51,59.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.01,59.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.51,59.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.01,59.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158.51,59.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158,59.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.5,59.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157,59.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156.5,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(155.5,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(155,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(154.5,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(154,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(153.5,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(153,59.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152.5,59.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(151.49,59.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.99,59.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.49,59.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(149.99,59.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(149.49,59.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.99,59.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.49,59.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(147.99,59.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.5,59.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147,59.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146.5,59.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146,59.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145.5,59.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145,59.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(144.5,59.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(144.01,59.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.51,59.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.01,59.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(142.52,59.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(142.02,59.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.52,59.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.03,58.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(140.53,58.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(140.04,58.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.55,58.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.05,58.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.56,58.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.07,58.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.57,58.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.08,58.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.59,58.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.1,58.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.61,57.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.12,57.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.63,57.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.14,57.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.66,57.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.17,57.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.68,57.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.2,57.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.71,57.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.23,56.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.74,56.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.26,56.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.78,56.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.3,56.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.82,56.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.34,56.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.86,55.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.38,55.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.9,55.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.43,55.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.95,55.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125.47,55.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125,55)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(74.53,55.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.05,55.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.57,55.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.1,55.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.62,55.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.14,55.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.66,56.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.18,56.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.7,56.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.22,56.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.74,56.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.26,56.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.77,56.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.29,57.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.8,57.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.32,57.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.83,57.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.34,57.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(65.86,57.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.37,57.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.88,57.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.39,57.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(63.9,58.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(63.41,58.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.92,58.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.43,58.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(61.93,58.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.44,58.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.95,58.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.45,58.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(59.96,58.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(59.47,58.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.97,58.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.48,59.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.98,59.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.48,59.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.99,59.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.49,59.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.99,59.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.5,59.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55,59.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(54.5,59.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54,59.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53.5,59.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53,59.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.5,59.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.01,59.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.51,59.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.01,59.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.51,59.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.01,59.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.51,59.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.01,59.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.51,59.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48,59.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.5,59.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47,59.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.5,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46,59.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(45,60)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(44.5,60)(0.5,0){1}{\line(1,0){0.5}}
\multiput(44,59.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.5,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43,59.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.5,59.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42,59.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.49,59.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.99,59.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.49,59.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.99,59.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(39.49,59.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.99,59.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.49,59.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.99,59.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,59.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37,59.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.5,59.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36,59.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35.5,59.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35,59.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.5,59.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(34.01,59.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.51,59.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.01,59.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(32.52,59.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.02,59.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.52,59.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.03,58.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(30.53,58.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.04,58.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.55,58.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.05,58.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.56,58.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.07,58.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.57,58.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.08,58.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.59,58.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.1,58.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.61,57.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.12,57.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.63,57.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.14,57.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.66,57.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.17,57.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.68,57.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.2,57.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.71,57.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.23,56.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.74,56.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.26,56.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.78,56.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(19.3,56.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.82,56.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.34,56.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(17.86,55.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.38,55.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.9,55.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.43,55.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.95,55.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15.47,55.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15,55)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(74.53,20.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(74.05,20.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.57,20.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(73.1,20.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.62,20.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.14,20.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.66,21.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.18,21.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.7,21.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(70.22,21.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.74,21.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(69.26,21.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.77,21.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(68.29,22.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(67.8,22.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.32,22.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.83,22.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(66.34,22.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(65.86,22.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.37,22.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.88,22.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.39,22.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(63.9,23.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(63.41,23.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.92,23.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.43,23.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(61.93,23.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(61.44,23.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.95,23.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(60.45,23.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(59.96,23.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(59.47,23.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.97,23.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(58.48,24.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.98,24.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(57.48,24.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.99,24.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(56.49,24.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.99,24.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55.5,24.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(55,24.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(54.5,24.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(54,24.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53.5,24.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(53,24.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.5,24.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(52.01,24.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.51,24.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51.01,24.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.51,24.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.01,24.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.51,24.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(49.01,24.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48.51,24.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(48,24.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(47.5,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(47,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46.5,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(46,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(45.5,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(45,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(44.5,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(44,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(43.5,24.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(43,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42.5,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(42,24.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(41.49,24.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.99,24.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(40.49,24.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(39.99,24.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(39.49,24.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.99,24.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(38.49,24.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.99,24.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.5,24.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37,24.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36.5,24.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(36,24.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35.5,24.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(35,24.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(34.5,24.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(34.01,24.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.51,24.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.01,24.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(32.52,24.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.02,24.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.52,24.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(31.03,23.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(30.53,23.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(30.04,23.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.55,23.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(29.05,23.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.56,23.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.07,23.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.57,23.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.08,23.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.59,23.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(26.1,23.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.61,22.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(25.12,22.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.63,22.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(24.14,22.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.66,22.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(23.17,22.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.68,22.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.2,22.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.71,22.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(21.23,21.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.74,21.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(20.26,21.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(19.78,21.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(19.3,21.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.82,21.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.34,21.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(17.86,20.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(17.38,20.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.9,20.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(16.43,20.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.95,20.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15.47,20.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(15,20)(0.47,0.16){1}{\line(1,0){0.47}}

\linethickness{0.3mm}
\multiput(184.53,20.16)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(184.05,20.32)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.57,20.48)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(183.1,20.63)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.62,20.78)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(182.14,20.93)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.66,21.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(181.18,21.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.7,21.36)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(180.22,21.5)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.74,21.63)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(179.26,21.76)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.77,21.89)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(178.29,22.02)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(177.8,22.15)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(177.32,22.27)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.83,22.39)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(176.34,22.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(175.86,22.62)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(175.37,22.73)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.88,22.84)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(174.39,22.95)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(173.9,23.05)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(173.41,23.15)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.92,23.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(172.43,23.34)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(171.93,23.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(171.44,23.53)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.95,23.61)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(170.45,23.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(169.96,23.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(169.47,23.86)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.97,23.94)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(168.48,24.01)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.98,24.08)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(167.48,24.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.99,24.22)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(166.49,24.28)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.99,24.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.5,24.4)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165,24.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(164.5,24.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(164,24.56)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163.5,24.61)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(163,24.65)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.5,24.7)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(162.01,24.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.51,24.77)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(161.01,24.8)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.51,24.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(160.01,24.86)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.51,24.89)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(159.01,24.91)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158.51,24.93)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(158,24.95)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(157.5,24.97)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(157,24.98)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156.5,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(156,24.99)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(155.5,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(155,25)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(154.5,25)(0.5,0){1}{\line(1,0){0.5}}
\multiput(154,24.99)(0.5,0){1}{\line(1,0){0.5}}
\multiput(153.5,24.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(153,24.98)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152.5,24.97)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(152,24.95)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(151.49,24.93)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.99,24.91)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(150.49,24.89)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(149.99,24.86)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(149.49,24.84)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.99,24.8)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(148.49,24.77)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(147.99,24.73)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147.5,24.7)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(147,24.65)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146.5,24.61)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(146,24.56)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145.5,24.51)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(145,24.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(144.5,24.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(144.01,24.34)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.51,24.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(143.01,24.22)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(142.52,24.15)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(142.02,24.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.52,24.01)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(141.03,23.94)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(140.53,23.86)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(140.04,23.78)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.55,23.7)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(139.05,23.61)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.56,23.53)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(138.07,23.44)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.57,23.34)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(137.08,23.25)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.59,23.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(136.1,23.05)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.61,22.95)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(135.12,22.84)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.63,22.73)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(134.14,22.62)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.66,22.5)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(133.17,22.39)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.68,22.27)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(132.2,22.15)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.71,22.02)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.23,21.89)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.74,21.76)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(130.26,21.63)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(129.78,21.5)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(129.3,21.36)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.82,21.22)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(128.34,21.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(127.86,20.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(127.38,20.78)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.9,20.63)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(126.43,20.48)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(125.95,20.32)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125.47,20.16)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(125,20)(0.47,0.16){1}{\line(1,0){0.47}}

\put(15,85){\makebox(0,0)[cc]{7}}

\put(35,85){\makebox(0,0)[cc]{8}}

\put(75,85){\makebox(0,0)[cc]{3}}

\put(55,85){\makebox(0,0)[cc]{1}}

\linethickness{0.3mm}
\put(50,90){\line(1,0){10}}
\put(50,80){\line(0,1){10}}
\put(60,80){\line(0,1){10}}
\put(50,80){\line(1,0){10}}
\put(55,75){\makebox(0,0)[cc]{$syncUp$}}

\put(125,85){\makebox(0,0)[cc]{7}}

\put(145,85){\makebox(0,0)[cc]{8}}

\put(165,85){\makebox(0,0)[cc]{3}}

\put(185,85){\makebox(0,0)[cc]{3}}

\linethickness{0.3mm}
\put(140,90){\line(1,0){10}}
\put(140,80){\line(0,1){10}}
\put(150,80){\line(0,1){10}}
\put(140,80){\line(1,0){10}}
\put(145,75){\makebox(0,0)[cc]{$middleLeftDown$}}

\put(145,50){\makebox(0,0)[cc]{7}}

\put(125,50){\makebox(0,0)[cc]{7}}

\put(165,50){\makebox(0,0)[cc]{3}}

\put(185,50){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\put(120,55){\line(1,0){10}}
\put(120,45){\line(0,1){10}}
\put(130,45){\line(0,1){10}}
\put(120,45){\line(1,0){10}}
\put(125,40){\makebox(0,0)[cc]{$middleRightDown$}}

\put(15,50){\makebox(0,0)[cc]{6}}

\put(35,50){\makebox(0,0)[cc]{7}}

\put(55,50){\makebox(0,0)[cc]{3}}

\put(75,50){\makebox(0,0)[cc]{0}}

\linethickness{0.3mm}
\put(30,55){\line(1,0){10}}
\put(30,45){\line(0,1){10}}
\put(40,45){\line(0,1){10}}
\put(30,45){\line(1,0){10}}
\put(35,40){\makebox(0,0)[cc]{$middleLeftDown$}}

\put(15,15){\makebox(0,0)[cc]{6}}

\put(35,15){\makebox(0,0)[cc]{6}}

\put(75,15){\makebox(0,0)[cc]{9}}

\put(55,15){\makebox(0,0)[cc]{3}}

\linethickness{0.3mm}
\put(50,20){\line(1,0){10}}
\put(50,10){\line(0,1){10}}
\put(60,10){\line(0,1){10}}
\put(50,10){\line(1,0){10}}
\put(55,5){\makebox(0,0)[cc]{$syncUp$}}

\put(125,15){\makebox(0,0)[cc]{6}}

\put(145,15){\makebox(0,0)[cc]{6}}

\put(165,15){\makebox(0,0)[cc]{6}}

\put(185,15){\makebox(0,0)[cc]{9}}

\end{picture}

